OBELICS: An Open Web-Scale Filtered Dataset of Interleaved Image-Text Documents

Large multimodal models trained on natural documents, which interleave images and text, outperform models trained on image-text pairs on various multimodal benchmarks. However, the datasets used to train these models have not been released, and the collection process has not been fully specified. We introduce the OBELICS dataset, an open web-scale filtered dataset of interleaved image-text documents comprising 141 million web pages extracted from Common Crawl, 353 million associated images, and 115 billion text tokens. We describe the dataset creation process, present comprehensive filtering rules, and provide an analysis of the dataset's content. To show the viability of OBELICS, we train vision and language models of 9 and 80 billion parameters named IDEFICS, and obtain competitive performance on different multimodal benchmarks. We release our dataset, models and code.

==> plots/plot_data_laws.tex <==
% Colab: https://colab.research.google.com/drive/10vOLeP8n9kPgYDpsUrvVqyhWMLb2wokB?usp=sharing
\begin{figure}[htbp]
  \begin{minipage}{\textwidth}
    \small
    \centering
    \captionsetup{font=small}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={\# of training tokens},
        ylabel={Aggregated perf.},
        xmode=log,
        % xmin=0,
        % xmax=64000,
        % ymin=0,
        % ymax=0.0020,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(1,1)}, anchor=north east,
        no markers,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.3339007700104292)
        (256764322.0, 0.3261201320054239)
        (385128156.0, 0.38274655205057784)
        (513498860.0, 0.5210738341268295)
        (770240799.0, 0.4890445212658146)
        (1026989817.0, 0.4759228333582812)
        (1283695589.0, 0.47355491001898237)
        (1540463518.0, 0.4602369079142146)
        (1797200280.0, 0.45823265497726)
        (2053927228.0, 0.4606459419286019)
        (2310674032.0, 0.49007418025851607)
        (2567409391.0, 0.46492237736080183)
        (3080903558.0, 0.46974654416939365)
        (3594426859.0, 0.4667709098739875)
        (4107917107.0, 0.47592203175459286)
        (4621405573.0, 0.4825603433006607)
        (5134933320.0, 0.48763012891876173)
        (5648423736.0, 0.48687695369662726)
        (6161890290.0, 0.5101170646132448)
        (6675361755.0, 0.528812231405857)
        (7188869276.0, 0.4917380151559517)
        (7702353415.0, 0.48781762293668696)
        (8215858601.0, 0.4953111879501036)
        (8729313500.0, 0.4889716787968324)
        (9242761338.0, 0.4899445015266068)
        (9756291185.0, 0.48454606174287596)
        (10269824684.0, 0.47986267095878216)
        (10783291451.0, 0.5036095787412781)
        (11296827427.0, 0.5235309755000382)
        (11810315211.0, 0.5204271680639145)
        (12323789209.0, 0.5068674793128711)
        (12837312525.0, 0.4935506956020448)
        (13350818391.0, 0.5020550209742088)
        (13864257350.0, 0.5024832475026383)
        (14377782278.0, 0.48890782887246637)
        (14891235446.0, 0.4356421724380756)
        (15404750591.0, 0.4992866597812023)
        (15918251926.0, 0.49668228825961264)
        (16431690124.0, 0.4756519945030515)   
      };
      \addlegendentry{\texttt{LAION} only}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.33933344394427734)
        (261895757.0, 0.34354599152490567)
        (392833749.0, 0.3443008325853345)
        (523782556.0, 0.3756109511731972)
        (785672100.0, 0.4380359666571304)
        (1047569643.0, 0.4599090272562959)
        (1309461066.0, 0.47319902619572884)
        (1571349427.0, 0.4926693626543705)
        (1833237990.0, 0.5066821454592582)
        (2095131531.0, 0.5120833934383597)
        (2357033161.0, 0.5159949155416429)
        (2618934230.0, 0.5234891465644482)
        (3142710840.0, 0.530228254560759)
        (3666501837.0, 0.5283091075087675)
        (4190270934.0, 0.5325268005384298)
        (4714071657.0, 0.537179239760331)
        (5237864625.0, 0.5360854875215569)
        (5761685769.0, 0.5382617367709348)
        (6285474682.0, 0.5420722667564287)
        (6809259403.0, 0.5416848425039487)
        (7333050678.0, 0.536706745586345)
        (7856839203.0, 0.5390597885180318)
        (8380633224.0, 0.5373052612210446)
        (8904413401.0, 0.5439390125656869)
        (9428197765.0, 0.5418195612499003)
        (9951984503.0, 0.5372592257936428)
        (10475761019.0, 0.5428654485949945)
        (10999565837.0, 0.5463933337782174)
        (11523347629.0, 0.5412657527298894)
        (12047133687.0, 0.5398879284339858)
        (12570931503.0, 0.5466023203217765)
        (13094727635.0, 0.5392295048689447)
        (13618520929.0, 0.5430714422274405)
        (14142319768.0, 0.5496797128468955)
        (14666116297.0, 0.5451739314788592)
        (15189902326.0, 0.5451126622197567)
        (15713695872.0, 0.5505031943761451)
        (16237489488.0, 0.5505858256300133)
        (16761271061.0, 0.5452691085061583)
      };
      \addlegendentry{\texttt{OBELICS} only}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.3415618795764365)
        (259350247.0, 0.34542097024515706)
        (389014732.0, 0.41075946129443874)
        (518669625.0, 0.5237761137958975)
        (777991848.0, 0.5467901538660577)
        (1037299975.0, 0.5600687845749027)
        (1296637758.0, 0.5714089739432903)
        (1555974206.0, 0.5713296234661905)
        (1815353212.0, 0.5720671355268804)
        (2074671501.0, 0.5779798536964738)
        (2333976010.0, 0.5780655807446579)
        (2593324486.0, 0.5767331209271871)
        (3111931825.0, 0.577607381388849)
        (3630602869.0, 0.5775657423735302)
        (4149309064.0, 0.5865415874697815)
        (4667989870.0, 0.5859490546305669)
        (5186641120.0, 0.5766236822220954)
        (5705247916.0, 0.5889627242468399)
        (6223891898.0, 0.5866251283661743)
        (6742475826.0, 0.5869373439110659)
        (7261073029.0, 0.5744630323181593)
        (7779778438.0, 0.5696066967651466)
        (8298385234.0, 0.5808678499701884)
        (8817003875.0, 0.5766983783579304)
        (9335655141.0, 0.5803913920429373)
        (9854276063.0, 0.5850360905730051)
        (10372905352.0, 0.5817200020582219)
        (10891517981.0, 0.584631672783085)
        (11410159697.0, 0.578635853446987)
        (11928797600.0, 0.5702528531765517)
        (12447439215.0, 0.5820354136613302)
        (12966133843.0, 0.5774574597354702)
        (13484772742.0, 0.582176169345158)
        (14003349589.0, 0.5805833899916422)
        (14522028409.0, 0.5865599274117452)
        (15040671429.0, 0.5932674067815692)
        (15559316938.0, 0.5843884376304646)
        (16077971846.0, 0.5760850854801995)
        (16596606157.0, 0.5861535765165623)
      };
      \addlegendentry{\texttt{OBELICS} + \texttt{LAION}}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={\# of training images},
        xmode=log,
        % ylabel={Aggregated },
        % xmin=0,
        % xmax=200,
        % ymin=0,
        % ymax=0.0020,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(1.9,0.5)}, anchor=north east,
        no markers,
        every axis plot/.append style={ultra thick},
        font=\small
        },
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.3339007700104292)
        (9694822.0, 0.3261201320054239)
        (14544023.0, 0.38274655205057784)
        (19392836.0, 0.5210738341268295)
        (29089952.0, 0.4890445212658146)
        (38787481.0, 0.4759228333582812)
        (48483370.0, 0.47355491001898237)
        (58183002.0, 0.4602369079142146)
        (67877298.0, 0.45823265497726)
        (77577384.0, 0.4606459419286019)
        (87274771.0, 0.49007418025851607)
        (96968952.0, 0.46492237736080183)
        (116360329.0, 0.46974654416939365)
        (135759905.0, 0.4667709098739875)
        (155154756.0, 0.47592203175459286)
        (174543939.0, 0.4825603433006607)
        (193932005.0, 0.48763012891876173)
        (213320354.0, 0.48687695369662726)
        (232714286.0, 0.5101170646132448)
        (252103727.0, 0.528812231405857)
        (271497239.0, 0.4917380151559517)
        (290885119.0, 0.48781762293668696)
        (310274603.0, 0.4953111879501036)
        (329667281.0, 0.4889716787968324)
        (349060353.0, 0.4899445015266068)
        (368453012.0, 0.48454606174287596)
        (387850114.0, 0.47986267095878216)
        (407239574.0, 0.5036095787412781)
        (426633792.0, 0.5235309755000382)
        (446027760.0, 0.5204271680639145)
        (465427738.0, 0.5068674793128711)
        (484823005.0, 0.4935506956020448)
        (504221968.0, 0.5020550209742088)
        (523612879.0, 0.5024832475026383)
        (543001734.0, 0.48890782887246637)
        (562395087.0, 0.4356421724380756)
        (581795403.0, 0.4992866597812023)
        (601187071.0, 0.49668228825961264)
        (620583101.0, 0.4756519945030515)
      };
      \addlegendentry{\texttt{LAION} only}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.33933344394427734)
        (1845486.0, 0.34354599152490567)
        (2768843.0, 0.3443008325853345)
        (3689219.0, 0.3756109511731972)
        (5533664.0, 0.4380359666571304)
        (7374628.0, 0.4599090272562959)
        (9219588.0, 0.47319902619572884)
        (11059784.0, 0.4926693626543705)
        (12904675.0, 0.5066821454592582)
        (14751112.0, 0.5120833934383597)
        (16597765.0, 0.5159949155416429)
        (18440620.0, 0.5234891465644482)
        (22123165.0, 0.530228254560759)
        (25807644.0, 0.5283091075087675)
        (29493974.0, 0.5325268005384298)
        (33187431.0, 0.537179239760331)
        (36879879.0, 0.5360854875215569)
        (40569299.0, 0.5382617367709348)
        (44252635.0, 0.5420722667564287)
        (47939816.0, 0.5416848425039487)
        (51628286.0, 0.536706745586345)
        (55316099.0, 0.5390597885180318)
        (59002981.0, 0.5373052612210446)
        (62690429.0, 0.5439390125656869)
        (66387509.0, 0.5418195612499003)
        (70074051.0, 0.5372592257936428)
        (73760928.0, 0.5428654485949945)
        (77454823.0, 0.5463933337782174)
        (81150384.0, 0.5412657527298894)
        (84840695.0, 0.5398879284339858)
        (88528643.0, 0.5466023203217765)
        (92219939.0, 0.5392295048689447)
        (95901090.0, 0.5430714422274405)
        (99603320.0, 0.5496797128468955)
        (103282380.0, 0.5451739314788592)
        (106975114.0, 0.5451126622197567)
        (110663497.0, 0.5505031943761451)
        (114351566.0, 0.5505858256300133)
        (118044329.0, 0.5452691085061583)
      };
      \addlegendentry{\texttt{OBELICS} only}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.3415618795764365)
        (5740956.0, 0.34542097024515706)
        (8614305.0, 0.41075946129443874)
        (11487579.0, 0.5237761137958975)
        (17260258.0, 0.5467901538660577)
        (23029301.0, 0.5600687845749027)
        (28798598.0, 0.5714089739432903)
        (34551604.0, 0.5713296234661905)
        (40277008.0, 0.5720671355268804)
        (46049545.0, 0.5779798536964738)
        (51837125.0, 0.5780655807446579)
        (57596459.0, 0.5767331209271871)
        (69139440.0, 0.577607381388849)
        (80663746.0, 0.5775657423735302)
        (92176711.0, 0.5865415874697815)
        (103729553.0, 0.5859490546305669)
        (115274033.0, 0.5766236822220954)
        (126841626.0, 0.5889627242468399)
        (138393286.0, 0.5866251283661743)
        (149945501.0, 0.5869373439110659)
        (161504108.0, 0.5744630323181593)
        (173040290.0, 0.5696066967651466)
        (184623486.0, 0.5808678499701884)
        (196214545.0, 0.5766983783579304)
        (207734343.0, 0.5803913920429373)
        (219292572.0, 0.5850360905730051)
        (230863674.0, 0.5817200020582219)
        (242430037.0, 0.584631672783085)
        (253985278.0, 0.578635853446987)
        (265522733.0, 0.5702528531765517)
        (277069640.0, 0.5820354136613302)
        (288578798.0, 0.5774574597354702)
        (300132874.0, 0.582176169345158)
        (311676586.0, 0.5805833899916422)
        (323190537.0, 0.5865599274117452)
        (334727970.0, 0.5932674067815692)
        (346243788.0, 0.5843884376304646)
        (357765765.0, 0.5760850854801995)
        (369318980.0, 0.5861535765165623)
      };
      \addlegendentry{\texttt{OBELICS} + \texttt{LAION}}
    \end{axis}
  \end{tikzpicture}
  
  \caption{Aggregated 4-shot performance through the training using \texttt{LAION} only, \texttt{OBELICS} only and a mixture of both. The training sequences from multimodal documents and the packed sequences obtained from image-text pairs have different numbers of images but the same number of tokens. Thus, we plot the performance over two log x-axes. The initial uptick of the model trained on image-text pairs is attributed to the fact the performance on VQA tasks starts by increasing and then slowly degrades.}
  \label{fig:data_scale_law}
  \end{minipage}
\end{figure}


==> plots/plot_detail_data_laws.tex <==
% Colab: https://colab.research.google.com/drive/10vOLeP8n9kPgYDpsUrvVqyhWMLb2wokB?usp=sharing
\begin{figure}[h]
    \small
    \centering
    \captionsetup{font=small}

  % VQAv2
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        yticklabels={},
        extra y ticks={0.4,0.5},
        extra y tick labels={0.4,0.5},
        ylabel={VQAv2},
        ylabel style={font=\small},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.40419921875000064)
        (256764322.0, 0.41669921875000054)
        (385128156.0, 0.4291992187500007)
        (513498860.0, 0.47119140625000056)
        (770240799.0, 0.4915039062500006)
        (1026989817.0, 0.48125000000000073)
        (1283695589.0, 0.4706054687500007)
        (1540463518.0, 0.46025390625000057)
        (1797200280.0, 0.43544921875000053)
        (2053927228.0, 0.43964843750000054)
        (2310674032.0, 0.4719726562500007)
        (2567409391.0, 0.4281250000000005)
        (3080903558.0, 0.4286132812500006)
        (3594426859.0, 0.42226562500000064)
        (4107917107.0, 0.41708984375000047)
        (4621405573.0, 0.4148437500000005)
        (5134933320.0, 0.41572265625000054)
        (5648423736.0, 0.43623046875000054)
        (6161890290.0, 0.4063476562500004)
        (6675361755.0, 0.43398437500000053)
        (7188869276.0, 0.4012695312500006)
        (7702353415.0, 0.3968750000000005)
        (8215858601.0, 0.3919921875000005)
        (8729313500.0, 0.3788085937500004)
        (9242761338.0, 0.3834960937500004)
        (9756291185.0, 0.37529296875000046)
        (10269824684.0, 0.37841796875000033)
        (10783291451.0, 0.3845703125000004)
        (11296827427.0, 0.4267578125000005)
        (11810315211.0, 0.39511718750000036)
        (12323789209.0, 0.4012695312500004)
        (12837312525.0, 0.3775390625000003)
        (13350818391.0, 0.40019531250000046)
        (13864257350.0, 0.3859375000000003)
        (14377782278.0, 0.3968750000000005)
        (14891235446.0, 0.41923828125000046)
        (15404750591.0, 0.40712890625000037)
        (15918251926.0, 0.3788085937500004)
        (16431690124.0, 0.39423828125000027)
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.4039062500000005)
        (261895757.0, 0.4113281250000005)
        (392833749.0, 0.40791015625000043)
        (523782556.0, 0.4377929687500007)
        (785672100.0, 0.4685546875000007)
        (1047569643.0, 0.46279296875000075)
        (1309461066.0, 0.46318359375000073)
        (1571349427.0, 0.4694335937500007)
        (1833237990.0, 0.4658203125000008)
        (2095131531.0, 0.47070312500000067)
        (2357033161.0, 0.47597656250000075)
        (2618934230.0, 0.47646484375000075)
        (3142710840.0, 0.4825195312500007)
        (3666501837.0, 0.46904296875000073)
        (4190270934.0, 0.4774414062500007)
        (4714071657.0, 0.47861328125000085)
        (5237864625.0, 0.4857421875000008)
        (5761685769.0, 0.4791992187500007)
        (6285474682.0, 0.4817382812500008)
        (6809259403.0, 0.4840820312500008)
        (7333050678.0, 0.48447265625000074)
        (7856839203.0, 0.48349609375000074)
        (8380633224.0, 0.4794921875000008)
        (8904413401.0, 0.48847656250000077)
        (9428197765.0, 0.49824218750000077)
        (9951984503.0, 0.4810546875000008)
        (10475761019.0, 0.4915039062500006)
        (10999565837.0, 0.49824218750000077)
        (11523347629.0, 0.4824218750000008)
        (12047133687.0, 0.4897460937500007)
        (12570931503.0, 0.4830078125000009)
        (13094727635.0, 0.48388671875000083)
        (13618520929.0, 0.4858398437500008)
        (14142319768.0, 0.49150390625000073)
        (14666116297.0, 0.49609375000000083)
        (15189902326.0, 0.49003906250000073)
        (15713695872.0, 0.4839843750000007)
        (16237489488.0, 0.4995117187500007)
        (16761271061.0, 0.4760742187500007)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.40908203125000064)
        (259350247.0, 0.4188476562500007)
        (389014732.0, 0.45507812500000067)
        (518669625.0, 0.4825195312500008)
        (777991848.0, 0.4927734375000007)
        (1037299975.0, 0.4994140625000007)
        (1296637758.0, 0.5072265625000005)
        (1555974206.0, 0.5102539062500006)
        (1815353212.0, 0.5002929687500007)
        (2074671501.0, 0.5092773437500006)
        (2333976010.0, 0.5095703125000005)
        (2593324486.0, 0.5105468750000006)
        (3111931825.0, 0.5103515625000007)
        (3630602869.0, 0.4934570312500008)
        (4149309064.0, 0.5143554687500006)
        (4667989870.0, 0.5143554687500005)
        (5186641120.0, 0.5018554687500008)
        (5705247916.0, 0.5081054687500005)
        (6223891898.0, 0.5061523437500006)
        (6742475826.0, 0.5055664062500006)
        (7261073029.0, 0.49667968750000074)
        (7779778438.0, 0.49179687500000063)
        (8298385234.0, 0.4837890625000007)
        (8817003875.0, 0.49599609375000064)
        (9335655141.0, 0.49384765625000066)
        (9854276063.0, 0.5013671875000006)
        (10372905352.0, 0.4963867187500008)
        (10891517981.0, 0.5020507812500008)
        (11410159697.0, 0.5041015625000006)
        (11928797600.0, 0.4936523437500007)
        (12447439215.0, 0.5125976562500004)
        (12966133843.0, 0.4987304687500009)
        (13484772742.0, 0.5059570312500006)
        (14003349589.0, 0.5039062500000007)
        (14522028409.0, 0.5000000000000009)
        (15040671429.0, 0.5078125000000007)
        (15559316938.0, 0.5074218750000006)
        (16077971846.0, 0.5015625000000008)
        (16596606157.0, 0.49306640625000075)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        yticklabels={},
        extra y ticks={0.4,0.5},
        extra y tick labels={0.4,0.5},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.40419921875000064)
        (9694822.0, 0.41669921875000054)
        (14544023.0, 0.4291992187500007)
        (19392836.0, 0.47119140625000056)
        (29089952.0, 0.4915039062500006)
        (38787481.0, 0.48125000000000073)
        (48483370.0, 0.4706054687500007)
        (58183002.0, 0.46025390625000057)
        (67877298.0, 0.43544921875000053)
        (77577384.0, 0.43964843750000054)
        (87274771.0, 0.4719726562500007)
        (96968952.0, 0.4281250000000005)
        (116360329.0, 0.4286132812500006)
        (135759905.0, 0.42226562500000064)
        (155154756.0, 0.41708984375000047)
        (174543939.0, 0.4148437500000005)
        (193932005.0, 0.41572265625000054)
        (213320354.0, 0.43623046875000054)
        (232714286.0, 0.4063476562500004)
        (252103727.0, 0.43398437500000053)
        (271497239.0, 0.4012695312500006)
        (290885119.0, 0.3968750000000005)
        (310274603.0, 0.3919921875000005)
        (329667281.0, 0.3788085937500004)
        (349060353.0, 0.3834960937500004)
        (368453012.0, 0.37529296875000046)
        (387850114.0, 0.37841796875000033)
        (407239574.0, 0.3845703125000004)
        (426633792.0, 0.4267578125000005)
        (446027760.0, 0.39511718750000036)
        (465427738.0, 0.4012695312500004)
        (484823005.0, 0.3775390625000003)
        (504221968.0, 0.40019531250000046)
        (523612879.0, 0.3859375000000003)
        (543001734.0, 0.3968750000000005)
        (562395087.0, 0.41923828125000046)
        (581795403.0, 0.40712890625000037)
        (601187071.0, 0.3788085937500004)
        (620583101.0, 0.39423828125000027)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.4039062500000005)
        (1845486.0, 0.4113281250000005)
        (2768843.0, 0.40791015625000043)
        (3689219.0, 0.4377929687500007)
        (5533664.0, 0.4685546875000007)
        (7374628.0, 0.46279296875000075)
        (9219588.0, 0.46318359375000073)
        (11059784.0, 0.4694335937500007)
        (12904675.0, 0.4658203125000008)
        (14751112.0, 0.47070312500000067)
        (16597765.0, 0.47597656250000075)
        (18440620.0, 0.47646484375000075)
        (22123165.0, 0.4825195312500007)
        (25807644.0, 0.46904296875000073)
        (29493974.0, 0.4774414062500007)
        (33187431.0, 0.47861328125000085)
        (36879879.0, 0.4857421875000008)
        (40569299.0, 0.4791992187500007)
        (44252635.0, 0.4817382812500008)
        (47939816.0, 0.4840820312500008)
        (51628286.0, 0.48447265625000074)
        (55316099.0, 0.48349609375000074)
        (59002981.0, 0.4794921875000008)
        (62690429.0, 0.48847656250000077)
        (66387509.0, 0.49824218750000077)
        (70074051.0, 0.4810546875000008)
        (73760928.0, 0.4915039062500006)
        (77454823.0, 0.49824218750000077)
        (81150384.0, 0.4824218750000008)
        (84840695.0, 0.4897460937500007)
        (88528643.0, 0.4830078125000009)
        (92219939.0, 0.48388671875000083)
        (95901090.0, 0.4858398437500008)
        (99603320.0, 0.49150390625000073)
        (103282380.0, 0.49609375000000083)
        (106975114.0, 0.49003906250000073)
        (110663497.0, 0.4839843750000007)
        (114351566.0, 0.4995117187500007)
        (118044329.0, 0.4760742187500007)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.40908203125000064)
        (5740956.0, 0.4188476562500007)
        (8614305.0, 0.45507812500000067)
        (11487579.0, 0.4825195312500008)
        (17260258.0, 0.4927734375000007)
        (23029301.0, 0.4994140625000007)
        (28798598.0, 0.5072265625000005)
        (34551604.0, 0.5102539062500006)
        (40277008.0, 0.5002929687500007)
        (46049545.0, 0.5092773437500006)
        (51837125.0, 0.5095703125000005)
        (57596459.0, 0.5105468750000006)
        (69139440.0, 0.5103515625000007)
        (80663746.0, 0.4934570312500008)
        (92176711.0, 0.5143554687500006)
        (103729553.0, 0.5143554687500005)
        (115274033.0, 0.5018554687500008)
        (126841626.0, 0.5081054687500005)
        (138393286.0, 0.5061523437500006)
        (149945501.0, 0.5055664062500006)
        (161504108.0, 0.49667968750000074)
        (173040290.0, 0.49179687500000063)
        (184623486.0, 0.4837890625000007)
        (196214545.0, 0.49599609375000064)
        (207734343.0, 0.49384765625000066)
        (219292572.0, 0.5013671875000006)
        (230863674.0, 0.4963867187500008)
        (242430037.0, 0.5020507812500008)
        (253985278.0, 0.5041015625000006)
        (265522733.0, 0.4936523437500007)
        (277069640.0, 0.5125976562500004)
        (288578798.0, 0.4987304687500009)
        (300132874.0, 0.5059570312500006)
        (311676586.0, 0.5039062500000007)
        (323190537.0, 0.5000000000000009)
        (334727970.0, 0.5078125000000007)
        (346243788.0, 0.5074218750000006)
        (357765765.0, 0.5015625000000008)
        (369318980.0, 0.49306640625000075)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}

  % OKVQA
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        ylabel={OK-VQA},
        ylabel style={font=\small},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.2924692826000778)
        (256764322.0, 0.28795085216012556)
        (385128156.0, 0.35263575108996975)
        (513498860.0, 0.373999207292902)
        (770240799.0, 0.3753071739992042)
        (1026989817.0, 0.36143479984145566)
        (1283695589.0, 0.3560443915973023)
        (1540463518.0, 0.34657154181529687)
        (1797200280.0, 0.31621086008719607)
        (2053927228.0, 0.3129211256440729)
        (2310674032.0, 0.3489892984542188)
        (2567409391.0, 0.30194213238208345)
        (3080903558.0, 0.30273483947681207)
        (3594426859.0, 0.26920332936979735)
        (4107917107.0, 0.2976615140705496)
        (4621405573.0, 0.2844629409433204)
        (5134933320.0, 0.2955608402695192)
        (5648423736.0, 0.28969480776852824)
        (6161890290.0, 0.2853745541022582)
        (6675361755.0, 0.30428061831153247)
        (7188869276.0, 0.26738010305192184)
        (7702353415.0, 0.25319064605628216)
        (8215858601.0, 0.25045580657946903)
        (8729313500.0, 0.2649623464129999)
        (9242761338.0, 0.25818470075307137)
        (9756291185.0, 0.2394768133174794)
        (10269824684.0, 0.25806579468886215)
        (10783291451.0, 0.25338882282996433)
        (11296827427.0, 0.31165279429250725)
        (11810315211.0, 0.2996036464526343)
        (12323789209.0, 0.264684898929845)
        (12837312525.0, 0.2537059056678558)
        (13350818391.0, 0.274395560840269)
        (13864257350.0, 0.26052318668252045)
        (14377782278.0, 0.2451843043995243)
        (14891235446.0, 0.27974633372968605)
        (15404750591.0, 0.2668648434403482)
        (15918251926.0, 0.2558065794688861)
        (16431690124.0, 0.2732461355529125)
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.3244153785176358)
        (261895757.0, 0.32132382084819483)
        (392833749.0, 0.32370194213238035)
        (523782556.0, 0.36904478795084916)
        (785672100.0, 0.40015854141894197)
        (1047569643.0, 0.40321046373364666)
        (1309461066.0, 0.4087594133967458)
        (1571349427.0, 0.4147839873166821)
        (1833237990.0, 0.4108997225525126)
        (2095131531.0, 0.41244550138723307)
        (2357033161.0, 0.41474435196194587)
        (2618934230.0, 0.4165279429250847)
        (3142710840.0, 0.41446690447879075)
        (3666501837.0, 0.42715021799444675)
        (4190270934.0, 0.421759809750293)
        (4714071657.0, 0.4256837098691989)
        (5237864625.0, 0.4320253666270268)
        (5761685769.0, 0.4246135552913155)
        (6285474682.0, 0.4305192231470429)
        (6809259403.0, 0.4312326595322985)
        (7333050678.0, 0.42711058263971036)
        (7856839203.0, 0.42631787554498224)
        (8380633224.0, 0.4196591359492627)
        (8904413401.0, 0.4290923503765317)
        (9428197765.0, 0.4288149028933767)
        (9951984503.0, 0.42057074910820025)
        (10475761019.0, 0.43055885850177933)
        (10999565837.0, 0.43333333333332896)
        (11523347629.0, 0.4263575108997184)
        (12047133687.0, 0.41850971066190623)
        (12570931503.0, 0.43218390804597256)
        (13094727635.0, 0.4203329369797819)
        (13618520929.0, 0.42100673801030114)
        (14142319768.0, 0.4222354340071303)
        (14666116297.0, 0.42865636147443076)
        (15189902326.0, 0.42905271502179504)
        (15713695872.0, 0.43321442726911974)
        (16237489488.0, 0.4289338089575857)
        (16761271061.0, 0.4254062623860441)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.324534284581845)
        (259350247.0, 0.3284978200554871)
        (389014732.0, 0.38355132778438045)
        (518669625.0, 0.41006738010304766)
        (777991848.0, 0.42263178755449415)
        (1037299975.0, 0.42172017439555654)
        (1296637758.0, 0.4372968688069711)
        (1555974206.0, 0.4274673008323383)
        (1815353212.0, 0.42921125644074076)
        (2074671501.0, 0.4320650019817632)
        (2333976010.0, 0.43618707887435115)
        (2593324486.0, 0.4325406262386004)
        (3111931825.0, 0.4265160523186641)
        (3630602869.0, 0.4333729686880653)
        (4149309064.0, 0.4375346809353897)
        (4667989870.0, 0.43959571938168374)
        (5186641120.0, 0.4386444708680096)
        (5705247916.0, 0.4337296868806931)
        (6223891898.0, 0.4347205707491036)
        (6742475826.0, 0.4332936979785924)
        (7261073029.0, 0.42021403091557274)
        (7779778438.0, 0.42984542211652343)
        (8298385234.0, 0.43820848196590895)
        (8817003875.0, 0.44260800634165226)
        (9335655141.0, 0.43705905667855277)
        (9854276063.0, 0.438684106222746)
        (10372905352.0, 0.44403487911216327)
        (10891517981.0, 0.44280618311533415)
        (11410159697.0, 0.4415774871185048)
        (11928797600.0, 0.43567181926277765)
        (12447439215.0, 0.4391200951248465)
        (12966133843.0, 0.44126040428061386)
        (13484772742.0, 0.4371383273880257)
        (14003349589.0, 0.4384859294490641)
        (14522028409.0, 0.44395560840269066)
        (15040671429.0, 0.44581847007530245)
        (15559316938.0, 0.4354340071343593)
        (16077971846.0, 0.4422909235037608)
        (16596606157.0, 0.44090368608798586)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.2924692826000778)
        (9694822.0, 0.28795085216012556)
        (14544023.0, 0.35263575108996975)
        (19392836.0, 0.373999207292902)
        (29089952.0, 0.3753071739992042)
        (38787481.0, 0.36143479984145566)
        (48483370.0, 0.3560443915973023)
        (58183002.0, 0.34657154181529687)
        (67877298.0, 0.31621086008719607)
        (77577384.0, 0.3129211256440729)
        (87274771.0, 0.3489892984542188)
        (96968952.0, 0.30194213238208345)
        (116360329.0, 0.30273483947681207)
        (135759905.0, 0.26920332936979735)
        (155154756.0, 0.2976615140705496)
        (174543939.0, 0.2844629409433204)
        (193932005.0, 0.2955608402695192)
        (213320354.0, 0.28969480776852824)
        (232714286.0, 0.2853745541022582)
        (252103727.0, 0.30428061831153247)
        (271497239.0, 0.26738010305192184)
        (290885119.0, 0.25319064605628216)
        (310274603.0, 0.25045580657946903)
        (329667281.0, 0.2649623464129999)
        (349060353.0, 0.25818470075307137)
        (368453012.0, 0.2394768133174794)
        (387850114.0, 0.25806579468886215)
        (407239574.0, 0.25338882282996433)
        (426633792.0, 0.31165279429250725)
        (446027760.0, 0.2996036464526343)
        (465427738.0, 0.264684898929845)
        (484823005.0, 0.2537059056678558)
        (504221968.0, 0.274395560840269)
        (523612879.0, 0.26052318668252045)
        (543001734.0, 0.2451843043995243)
        (562395087.0, 0.27974633372968605)
        (581795403.0, 0.2668648434403482)
        (601187071.0, 0.2558065794688861)
        (620583101.0, 0.2732461355529125)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.3244153785176358)
        (1845486.0, 0.32132382084819483)
        (2768843.0, 0.32370194213238035)
        (3689219.0, 0.36904478795084916)
        (5533664.0, 0.40015854141894197)
        (7374628.0, 0.40321046373364666)
        (9219588.0, 0.4087594133967458)
        (11059784.0, 0.4147839873166821)
        (12904675.0, 0.4108997225525126)
        (14751112.0, 0.41244550138723307)
        (16597765.0, 0.41474435196194587)
        (18440620.0, 0.4165279429250847)
        (22123165.0, 0.41446690447879075)
        (25807644.0, 0.42715021799444675)
        (29493974.0, 0.421759809750293)
        (33187431.0, 0.4256837098691989)
        (36879879.0, 0.4320253666270268)
        (40569299.0, 0.4246135552913155)
        (44252635.0, 0.4305192231470429)
        (47939816.0, 0.4312326595322985)
        (51628286.0, 0.42711058263971036)
        (55316099.0, 0.42631787554498224)
        (59002981.0, 0.4196591359492627)
        (62690429.0, 0.4290923503765317)
        (66387509.0, 0.4288149028933767)
        (70074051.0, 0.42057074910820025)
        (73760928.0, 0.43055885850177933)
        (77454823.0, 0.43333333333332896)
        (81150384.0, 0.4263575108997184)
        (84840695.0, 0.41850971066190623)
        (88528643.0, 0.43218390804597256)
        (92219939.0, 0.4203329369797819)
        (95901090.0, 0.42100673801030114)
        (99603320.0, 0.4222354340071303)
        (103282380.0, 0.42865636147443076)
        (106975114.0, 0.42905271502179504)
        (110663497.0, 0.43321442726911974)
        (114351566.0, 0.4289338089575857)
        (118044329.0, 0.4254062623860441)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.324534284581845)
        (5740956.0, 0.3284978200554871)
        (8614305.0, 0.38355132778438045)
        (11487579.0, 0.41006738010304766)
        (17260258.0, 0.42263178755449415)
        (23029301.0, 0.42172017439555654)
        (28798598.0, 0.4372968688069711)
        (34551604.0, 0.4274673008323383)
        (40277008.0, 0.42921125644074076)
        (46049545.0, 0.4320650019817632)
        (51837125.0, 0.43618707887435115)
        (57596459.0, 0.4325406262386004)
        (69139440.0, 0.4265160523186641)
        (80663746.0, 0.4333729686880653)
        (92176711.0, 0.4375346809353897)
        (103729553.0, 0.43959571938168374)
        (115274033.0, 0.4386444708680096)
        (126841626.0, 0.4337296868806931)
        (138393286.0, 0.4347205707491036)
        (149945501.0, 0.4332936979785924)
        (161504108.0, 0.42021403091557274)
        (173040290.0, 0.42984542211652343)
        (184623486.0, 0.43820848196590895)
        (196214545.0, 0.44260800634165226)
        (207734343.0, 0.43705905667855277)
        (219292572.0, 0.438684106222746)
        (230863674.0, 0.44403487911216327)
        (242430037.0, 0.44280618311533415)
        (253985278.0, 0.4415774871185048)
        (265522733.0, 0.43567181926277765)
        (277069640.0, 0.4391200951248465)
        (288578798.0, 0.44126040428061386)
        (300132874.0, 0.4371383273880257)
        (311676586.0, 0.4384859294490641)
        (323190537.0, 0.44395560840269066)
        (334727970.0, 0.44581847007530245)
        (346243788.0, 0.4354340071343593)
        (357765765.0, 0.4422909235037608)
        (369318980.0, 0.44090368608798586)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}




  % TextVQA
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        ylabel={TextVQA},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.10114000000000002)
        (256764322.0, 0.09446000000000007)
        (385128156.0, 0.11333999999999998)
        (513498860.0, 0.18277999999999958)
        (770240799.0, 0.19429999999999956)
        (1026989817.0, 0.19453999999999944)
        (1283695589.0, 0.19319999999999946)
        (1540463518.0, 0.1927799999999995)
        (1797200280.0, 0.18891999999999948)
        (2053927228.0, 0.20483999999999952)
        (2310674032.0, 0.22439999999999927)
        (2567409391.0, 0.2169999999999993)
        (3080903558.0, 0.22497999999999924)
        (3594426859.0, 0.2231599999999993)
        (4107917107.0, 0.2269799999999993)
        (4621405573.0, 0.22129999999999928)
        (5134933320.0, 0.2260599999999992)
        (5648423736.0, 0.2289799999999992)
        (6161890290.0, 0.2263599999999993)
        (6675361755.0, 0.23813999999999924)
        (7188869276.0, 0.22383999999999918)
        (7702353415.0, 0.2137599999999994)
        (8215858601.0, 0.21229999999999932)
        (8729313500.0, 0.23155999999999927)
        (9242761338.0, 0.22439999999999935)
        (9756291185.0, 0.2171199999999994)
        (10269824684.0, 0.23023999999999928)
        (10783291451.0, 0.22263999999999934)
        (11296827427.0, 0.2556199999999992)
        (11810315211.0, 0.2468999999999991)
        (12323789209.0, 0.2359999999999994)
        (12837312525.0, 0.2354199999999993)
        (13350818391.0, 0.2421799999999992)
        (13864257350.0, 0.22893999999999923)
        (14377782278.0, 0.23963999999999933)
        (14891235446.0, 0.2545599999999991)
        (15404750591.0, 0.24075999999999925)
        (15918251926.0, 0.23825999999999925)
        (16431690124.0, 0.257019999999999)
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.10532000000000005)
        (261895757.0, 0.09772000000000006)
        (392833749.0, 0.10150000000000006)
        (523782556.0, 0.11782000000000001)
        (785672100.0, 0.1396799999999998)
        (1047569643.0, 0.14747999999999972)
        (1309461066.0, 0.14863999999999974)
        (1571349427.0, 0.15525999999999973)
        (1833237990.0, 0.16377999999999973)
        (2095131531.0, 0.1667399999999997)
        (2357033161.0, 0.16961999999999966)
        (2618934230.0, 0.1738799999999996)
        (3142710840.0, 0.17401999999999967)
        (3666501837.0, 0.1820599999999996)
        (4190270934.0, 0.18579999999999952)
        (4714071657.0, 0.1903599999999995)
        (5237864625.0, 0.19453999999999952)
        (5761685769.0, 0.1928599999999995)
        (6285474682.0, 0.19575999999999955)
        (6809259403.0, 0.19821999999999956)
        (7333050678.0, 0.18899999999999964)
        (7856839203.0, 0.19279999999999956)
        (8380633224.0, 0.1890199999999996)
        (8904413401.0, 0.2006599999999995)
        (9428197765.0, 0.1957399999999995)
        (9951984503.0, 0.19227999999999948)
        (10475761019.0, 0.19797999999999955)
        (10999565837.0, 0.20137999999999953)
        (11523347629.0, 0.19885999999999954)
        (12047133687.0, 0.19793999999999953)
        (12570931503.0, 0.20063999999999954)
        (13094727635.0, 0.2039199999999995)
        (13618520929.0, 0.20069999999999955)
        (14142319768.0, 0.20243999999999956)
        (14666116297.0, 0.20697999999999941)
        (15189902326.0, 0.20563999999999952)
        (15713695872.0, 0.21007999999999952)
        (16237489488.0, 0.20891999999999958)
        (16761271061.0, 0.20847999999999955)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.10308000000000005)
        (259350247.0, 0.10086000000000006)
        (389014732.0, 0.11899999999999998)
        (518669625.0, 0.15933999999999962)
        (777991848.0, 0.20285999999999954)
        (1037299975.0, 0.21553999999999943)
        (1296637758.0, 0.22671999999999948)
        (1555974206.0, 0.22849999999999926)
        (1815353212.0, 0.2316199999999993)
        (2074671501.0, 0.24067999999999926)
        (2333976010.0, 0.2462599999999991)
        (2593324486.0, 0.2509799999999991)
        (3111931825.0, 0.2612599999999992)
        (3630602869.0, 0.26211999999999913)
        (4149309064.0, 0.2667999999999991)
        (4667989870.0, 0.2686999999999991)
        (5186641120.0, 0.2477999999999992)
        (5705247916.0, 0.27805999999999925)
        (6223891898.0, 0.2660199999999992)
        (6742475826.0, 0.2643999999999992)
        (7261073029.0, 0.26733999999999913)
        (7779778438.0, 0.25693999999999906)
        (8298385234.0, 0.27913999999999917)
        (8817003875.0, 0.2822599999999993)
        (9335655141.0, 0.2681999999999992)
        (9854276063.0, 0.27527999999999914)
        (10372905352.0, 0.2662999999999991)
        (10891517981.0, 0.2675599999999991)
        (11410159697.0, 0.2636799999999991)
        (11928797600.0, 0.2444799999999992)
        (12447439215.0, 0.2639599999999992)
        (12966133843.0, 0.2747199999999991)
        (13484772742.0, 0.2677399999999991)
        (14003349589.0, 0.26793999999999923)
        (14522028409.0, 0.27561999999999914)
        (15040671429.0, 0.2830799999999991)
        (15559316938.0, 0.2736399999999991)
        (16077971846.0, 0.2674999999999991)
        (16596606157.0, 0.26891999999999905)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.10114000000000002)
        (9694822.0, 0.09446000000000007)
        (14544023.0, 0.11333999999999998)
        (19392836.0, 0.18277999999999958)
        (29089952.0, 0.19429999999999956)
        (38787481.0, 0.19453999999999944)
        (48483370.0, 0.19319999999999946)
        (58183002.0, 0.1927799999999995)
        (67877298.0, 0.18891999999999948)
        (77577384.0, 0.20483999999999952)
        (87274771.0, 0.22439999999999927)
        (96968952.0, 0.2169999999999993)
        (116360329.0, 0.22497999999999924)
        (135759905.0, 0.2231599999999993)
        (155154756.0, 0.2269799999999993)
        (174543939.0, 0.22129999999999928)
        (193932005.0, 0.2260599999999992)
        (213320354.0, 0.2289799999999992)
        (232714286.0, 0.2263599999999993)
        (252103727.0, 0.23813999999999924)
        (271497239.0, 0.22383999999999918)
        (290885119.0, 0.2137599999999994)
        (310274603.0, 0.21229999999999932)
        (329667281.0, 0.23155999999999927)
        (349060353.0, 0.22439999999999935)
        (368453012.0, 0.2171199999999994)
        (387850114.0, 0.23023999999999928)
        (407239574.0, 0.22263999999999934)
        (426633792.0, 0.2556199999999992)
        (446027760.0, 0.2468999999999991)
        (465427738.0, 0.2359999999999994)
        (484823005.0, 0.2354199999999993)
        (504221968.0, 0.2421799999999992)
        (523612879.0, 0.22893999999999923)
        (543001734.0, 0.23963999999999933)
        (562395087.0, 0.2545599999999991)
        (581795403.0, 0.24075999999999925)
        (601187071.0, 0.23825999999999925)
        (620583101.0, 0.257019999999999)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.10532000000000005)
        (1845486.0, 0.09772000000000006)
        (2768843.0, 0.10150000000000006)
        (3689219.0, 0.11782000000000001)
        (5533664.0, 0.1396799999999998)
        (7374628.0, 0.14747999999999972)
        (9219588.0, 0.14863999999999974)
        (11059784.0, 0.15525999999999973)
        (12904675.0, 0.16377999999999973)
        (14751112.0, 0.1667399999999997)
        (16597765.0, 0.16961999999999966)
        (18440620.0, 0.1738799999999996)
        (22123165.0, 0.17401999999999967)
        (25807644.0, 0.1820599999999996)
        (29493974.0, 0.18579999999999952)
        (33187431.0, 0.1903599999999995)
        (36879879.0, 0.19453999999999952)
        (40569299.0, 0.1928599999999995)
        (44252635.0, 0.19575999999999955)
        (47939816.0, 0.19821999999999956)
        (51628286.0, 0.18899999999999964)
        (55316099.0, 0.19279999999999956)
        (59002981.0, 0.1890199999999996)
        (62690429.0, 0.2006599999999995)
        (66387509.0, 0.1957399999999995)
        (70074051.0, 0.19227999999999948)
        (73760928.0, 0.19797999999999955)
        (77454823.0, 0.20137999999999953)
        (81150384.0, 0.19885999999999954)
        (84840695.0, 0.19793999999999953)
        (88528643.0, 0.20063999999999954)
        (92219939.0, 0.2039199999999995)
        (95901090.0, 0.20069999999999955)
        (99603320.0, 0.20243999999999956)
        (103282380.0, 0.20697999999999941)
        (106975114.0, 0.20563999999999952)
        (110663497.0, 0.21007999999999952)
        (114351566.0, 0.20891999999999958)
        (118044329.0, 0.20847999999999955)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.10308000000000005)
        (5740956.0, 0.10086000000000006)
        (8614305.0, 0.11899999999999998)
        (11487579.0, 0.15933999999999962)
        (17260258.0, 0.20285999999999954)
        (23029301.0, 0.21553999999999943)
        (28798598.0, 0.22671999999999948)
        (34551604.0, 0.22849999999999926)
        (40277008.0, 0.2316199999999993)
        (46049545.0, 0.24067999999999926)
        (51837125.0, 0.2462599999999991)
        (57596459.0, 0.2509799999999991)
        (69139440.0, 0.2612599999999992)
        (80663746.0, 0.26211999999999913)
        (92176711.0, 0.2667999999999991)
        (103729553.0, 0.2686999999999991)
        (115274033.0, 0.2477999999999992)
        (126841626.0, 0.27805999999999925)
        (138393286.0, 0.2660199999999992)
        (149945501.0, 0.2643999999999992)
        (161504108.0, 0.26733999999999913)
        (173040290.0, 0.25693999999999906)
        (184623486.0, 0.27913999999999917)
        (196214545.0, 0.2822599999999993)
        (207734343.0, 0.2681999999999992)
        (219292572.0, 0.27527999999999914)
        (230863674.0, 0.2662999999999991)
        (242430037.0, 0.2675599999999991)
        (253985278.0, 0.2636799999999991)
        (265522733.0, 0.2444799999999992)
        (277069640.0, 0.2639599999999992)
        (288578798.0, 0.2747199999999991)
        (300132874.0, 0.2677399999999991)
        (311676586.0, 0.26793999999999923)
        (323190537.0, 0.27561999999999914)
        (334727970.0, 0.2830799999999991)
        (346243788.0, 0.2736399999999991)
        (357765765.0, 0.2674999999999991)
        (369318980.0, 0.26891999999999905)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}




  % COCO
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        ylabel={COCO},
        ylabel style={font=\small},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.48937319412055974)
        (256764322.0, 0.46608154622765086)
        (385128156.0, 0.556294035216166)
        (513498860.0, 0.7669890610481883)
        (770240799.0, 0.7873441085847473)
        (1026989817.0, 0.7841462180289366)
        (1283695589.0, 0.7721538220479303)
        (1540463518.0, 0.7701719056100788)
        (1797200280.0, 0.7768220969274107)
        (2053927228.0, 0.7754119665179345)
        (2310674032.0, 0.7853720151399585)
        (2567409391.0, 0.7466433052049255)
        (3080903558.0, 0.7377255421376375)
        (3594426859.0, 0.7470209933119151)
        (4107917107.0, 0.7465148766937476)
        (4621405573.0, 0.7834853302463199)
        (5134933320.0, 0.8101969791653246)
        (5648423736.0, 0.7756240588883583)
        (6161890290.0, 0.8546298065703846)
        (6675361755.0, 0.8357507244647675)
        (7188869276.0, 0.814022316868586)
        (7702353415.0, 0.8005712034300685)
        (8215858601.0, 0.8117038575196505)
        (8729313500.0, 0.8001130531754919)
        (9242761338.0, 0.7705814637594818)
        (9756291185.0, 0.7956018232783835)
        (10269824684.0, 0.7884894640062298)
        (10783291451.0, 0.871682718598451)
        (11296827427.0, 0.8137481227995708)
        (11810315211.0, 0.8556325323901596)
        (12323789209.0, 0.7927851824214628)
        (12837312525.0, 0.7988712896783035)
        (13350818391.0, 0.8097330109274313)
        (13864257350.0, 0.8054739482027837)
        (14377782278.0, 0.7440118347918744)
        (14891235446.0, 0.47599030089017336)
        (15404750591.0, 0.7689303734139015)
        (15918251926.0, 0.7929848232079598)
        (16431690124.0, 0.7043554966528658)
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.49891495065451835)
        (261895757.0, 0.5233378352598032)
        (392833749.0, 0.523999084254958)
        (523782556.0, 0.5587674872043168)
        (785672100.0, 0.6465080875489314)
        (1047569643.0, 0.6870777878756245)
        (1309461066.0, 0.6974122514544517)
        (1571349427.0, 0.7057153571812939)
        (1833237990.0, 0.7073221817522495)
        (2095131531.0, 0.7075175917304366)
        (2357033161.0, 0.7172820352831374)
        (2618934230.0, 0.7289663763679041)
        (3142710840.0, 0.7388460154902167)
        (3666501837.0, 0.7375649333985351)
        (4190270934.0, 0.7433597670475299)
        (4714071657.0, 0.7512526293220334)
        (5237864625.0, 0.7377860971751875)
        (5761685769.0, 0.7513898406589946)
        (6285474682.0, 0.756105161409852)
        (6809259403.0, 0.7505394248686129)
        (7333050678.0, 0.7418121788323834)
        (7856839203.0, 0.752270647486858)
        (8380633224.0, 0.7488516979113068)
        (8904413401.0, 0.7419057823188171)
        (9428197765.0, 0.7465479434909629)
        (9951984503.0, 0.7482590049209528)
        (10475761019.0, 0.7472123628787029)
        (10999565837.0, 0.7544154438338911)
        (11523347629.0, 0.7540877059078372)
        (12047133687.0, 0.7545440007120569)
        (12570931503.0, 0.7603304627602631)
        (13094727635.0, 0.747232595304459)
        (13618520929.0, 0.7479716578814508)
        (14142319768.0, 0.7607096433513862)
        (14666116297.0, 0.7551786655715125)
        (15189902326.0, 0.7556893260939301)
        (15713695872.0, 0.7725460707196666)
        (16237489488.0, 0.7692797287425271)
        (16761271061.0, 0.752255453663275)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.510113554585813)
        (259350247.0, 0.514925269847535)
        (389014732.0, 0.6197669190022852)
        (518669625.0, 0.7202880887764704)
        (777991848.0, 0.7691565613942195)
        (1037299975.0, 0.794309787306116)
        (1296637758.0, 0.8259265656577217)
        (1555974206.0, 0.8256784290923374)
        (1815353212.0, 0.8336769505639331)
        (2074671501.0, 0.8374707424009724)
        (2333976010.0, 0.8402885737360759)
        (2593324486.0, 0.8289308496223162)
        (3111931825.0, 0.8217852053599246)
        (3630602869.0, 0.8230410557967807)
        (4149309064.0, 0.8430328492265479)
        (4667989870.0, 0.8420222591464469)
        (5186641120.0, 0.8370211407017553)
        (5705247916.0, 0.8445382079114534)
        (6223891898.0, 0.8533685240088431)
        (6742475826.0, 0.8565918963657321)
        (7261073029.0, 0.8224737790014971)
        (7779778438.0, 0.8187322043751947)
        (8298385234.0, 0.8270815076888748)
        (8817003875.0, 0.8159513897408066)
        (9335655141.0, 0.837426035530903)
        (9854276063.0, 0.8503908055347441)
        (10372905352.0, 0.833885008873204)
        (10891517981.0, 0.8351875964597347)
        (11410159697.0, 0.8346656495720501)
        (11928797600.0, 0.8105676415764779)
        (12447439215.0, 0.8402048781743715)
        (12966133843.0, 0.8123872072273797)
        (13484772742.0, 0.8432651255816886)
        (14003349589.0, 0.8316457317989457)
        (14522028409.0, 0.8330351217295221)
        (15040671429.0, 0.8568429226416272)
        (15559316938.0, 0.834996491714287)
        (16077971846.0, 0.8164179766409879)
        (16596606157.0, 0.8528139736976411)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.48937319412055974)
        (9694822.0, 0.46608154622765086)
        (14544023.0, 0.556294035216166)
        (19392836.0, 0.7669890610481883)
        (29089952.0, 0.7873441085847473)
        (38787481.0, 0.7841462180289366)
        (48483370.0, 0.7721538220479303)
        (58183002.0, 0.7701719056100788)
        (67877298.0, 0.7768220969274107)
        (77577384.0, 0.7754119665179345)
        (87274771.0, 0.7853720151399585)
        (96968952.0, 0.7466433052049255)
        (116360329.0, 0.7377255421376375)
        (135759905.0, 0.7470209933119151)
        (155154756.0, 0.7465148766937476)
        (174543939.0, 0.7834853302463199)
        (193932005.0, 0.8101969791653246)
        (213320354.0, 0.7756240588883583)
        (232714286.0, 0.8546298065703846)
        (252103727.0, 0.8357507244647675)
        (271497239.0, 0.814022316868586)
        (290885119.0, 0.8005712034300685)
        (310274603.0, 0.8117038575196505)
        (329667281.0, 0.8001130531754919)
        (349060353.0, 0.7705814637594818)
        (368453012.0, 0.7956018232783835)
        (387850114.0, 0.7884894640062298)
        (407239574.0, 0.871682718598451)
        (426633792.0, 0.8137481227995708)
        (446027760.0, 0.8556325323901596)
        (465427738.0, 0.7927851824214628)
        (484823005.0, 0.7988712896783035)
        (504221968.0, 0.8097330109274313)
        (523612879.0, 0.8054739482027837)
        (543001734.0, 0.7440118347918744)
        (562395087.0, 0.47599030089017336)
        (581795403.0, 0.7689303734139015)
        (601187071.0, 0.7929848232079598)
        (620583101.0, 0.7043554966528658)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.49891495065451835)
        (1845486.0, 0.5233378352598032)
        (2768843.0, 0.523999084254958)
        (3689219.0, 0.5587674872043168)
        (5533664.0, 0.6465080875489314)
        (7374628.0, 0.6870777878756245)
        (9219588.0, 0.6974122514544517)
        (11059784.0, 0.7057153571812939)
        (12904675.0, 0.7073221817522495)
        (14751112.0, 0.7075175917304366)
        (16597765.0, 0.7172820352831374)
        (18440620.0, 0.7289663763679041)
        (22123165.0, 0.7388460154902167)
        (25807644.0, 0.7375649333985351)
        (29493974.0, 0.7433597670475299)
        (33187431.0, 0.7512526293220334)
        (36879879.0, 0.7377860971751875)
        (40569299.0, 0.7513898406589946)
        (44252635.0, 0.756105161409852)
        (47939816.0, 0.7505394248686129)
        (51628286.0, 0.7418121788323834)
        (55316099.0, 0.752270647486858)
        (59002981.0, 0.7488516979113068)
        (62690429.0, 0.7419057823188171)
        (66387509.0, 0.7465479434909629)
        (70074051.0, 0.7482590049209528)
        (73760928.0, 0.7472123628787029)
        (77454823.0, 0.7544154438338911)
        (81150384.0, 0.7540877059078372)
        (84840695.0, 0.7545440007120569)
        (88528643.0, 0.7603304627602631)
        (92219939.0, 0.747232595304459)
        (95901090.0, 0.7479716578814508)
        (99603320.0, 0.7607096433513862)
        (103282380.0, 0.7551786655715125)
        (106975114.0, 0.7556893260939301)
        (110663497.0, 0.7725460707196666)
        (114351566.0, 0.7692797287425271)
        (118044329.0, 0.752255453663275)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.510113554585813)
        (5740956.0, 0.514925269847535)
        (8614305.0, 0.6197669190022852)
        (11487579.0, 0.7202880887764704)
        (17260258.0, 0.7691565613942195)
        (23029301.0, 0.794309787306116)
        (28798598.0, 0.8259265656577217)
        (34551604.0, 0.8256784290923374)
        (40277008.0, 0.8336769505639331)
        (46049545.0, 0.8374707424009724)
        (51837125.0, 0.8402885737360759)
        (57596459.0, 0.8289308496223162)
        (69139440.0, 0.8217852053599246)
        (80663746.0, 0.8230410557967807)
        (92176711.0, 0.8430328492265479)
        (103729553.0, 0.8420222591464469)
        (115274033.0, 0.8370211407017553)
        (126841626.0, 0.8445382079114534)
        (138393286.0, 0.8533685240088431)
        (149945501.0, 0.8565918963657321)
        (161504108.0, 0.8224737790014971)
        (173040290.0, 0.8187322043751947)
        (184623486.0, 0.8270815076888748)
        (196214545.0, 0.8159513897408066)
        (207734343.0, 0.837426035530903)
        (219292572.0, 0.8503908055347441)
        (230863674.0, 0.833885008873204)
        (242430037.0, 0.8351875964597347)
        (253985278.0, 0.8346656495720501)
        (265522733.0, 0.8105676415764779)
        (277069640.0, 0.8402048781743715)
        (288578798.0, 0.8123872072273797)
        (300132874.0, 0.8432651255816886)
        (311676586.0, 0.8316457317989457)
        (323190537.0, 0.8330351217295221)
        (334727970.0, 0.8568429226416272)
        (346243788.0, 0.834996491714287)
        (357765765.0, 0.8164179766409879)
        (369318980.0, 0.8528139736976411)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}




  % Flickr30k
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        ylabel={Flickr30k},
        ylabel style={font=\small},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.22021876941230425)
        (256764322.0, 0.20567841167186965)
        (385128156.0, 0.30201929154353396)
        (513498860.0, 0.4868831500692346)
        (770240799.0, 0.5304449688515156)
        (1026989817.0, 0.511418299547726)
        (1283695589.0, 0.49135068503566093)
        (1540463518.0, 0.4988930195777638)
        (1797200280.0, 0.5031326541557855)
        (2053927228.0, 0.5004025177552346)
        (2310674032.0, 0.5195373287968228)
        (2567409391.0, 0.48760741337727215)
        (3080903558.0, 0.4939882976256864)
        (3594426859.0, 0.4807420963196162)
        (4107917107.0, 0.4883869753934377)
        (4621405573.0, 0.49970161868172536)
        (5134933320.0, 0.5341402468188619)
        (5648423736.0, 0.509219194681835)
        (6161890290.0, 0.5533524480177391)
        (6675361755.0, 0.5471041739663813)
        (7188869276.0, 0.5194985323667892)
        (7702353415.0, 0.48896170144084633)
        (8215858601.0, 0.5313063295856056)
        (8729313500.0, 0.5147955591751155)
        (9242761338.0, 0.5100974163388096)
        (9756291185.0, 0.49348275132981895)
        (10269824684.0, 0.5330043441473561)
        (10783291451.0, 0.5865418843350837)
        (11296827427.0, 0.5702142074084953)
        (11810315211.0, 0.5535370294289794)
        (12323789209.0, 0.5231856108700373)
        (12837312525.0, 0.5092036646260988)
        (13350818391.0, 0.5033992948861397)
        (13864257350.0, 0.5225737938630789)
        (14377782278.0, 0.47599562576901566)
        (14891235446.0, 0.31254387563669217)
        (15404750591.0, 0.5031473446654419)
        (15918251926.0, 0.49769514664220926)
        (16431690124.0, 0.431789903643067) 
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.22435457285722032)
        (261895757.0, 0.23779018955696343)
        (392833749.0, 0.2407525800009252)
        (523782556.0, 0.2884217526437978)
        (785672100.0, 0.3928804111796085)
        (1047569643.0, 0.44646980370273565)
        (1309461066.0, 0.4417704060306658)
        (1571349427.0, 0.45997547106592085)
        (1833237990.0, 0.4443432268376759)
        (2095131531.0, 0.45307540377250843)
        (2357033161.0, 0.4592189187048117)
        (2618934230.0, 0.48029757019786495)
        (3142710840.0, 0.4806159212742457)
        (3666501837.0, 0.47028090368164865)
        (4190270934.0, 0.4805039216207262)
        (4714071657.0, 0.4811945179982329)
        (5237864625.0, 0.47517076043395284)
        (5761685769.0, 0.4851089192518523)
        (6285474682.0, 0.4920505748913183)
        (6809259403.0, 0.49132425211728864)
        (7333050678.0, 0.4854623585267614)
        (7856839203.0, 0.4831155995063916)
        (8380633224.0, 0.48139152743514685)
        (8904413401.0, 0.4981408527908011)
        (9428197765.0, 0.46982895685144954)
        (9951984503.0, 0.47908754091284733)
        (10475761019.0, 0.4897921926617695)
        (10999565837.0, 0.49114920814704804)
        (11523347629.0, 0.4828792231176367)
        (12047133687.0, 0.4688764510245544)
        (12570931503.0, 0.49811124156942244)
        (13094727635.0, 0.4722497709923352)
        (13618520929.0, 0.48672874457392823)
        (14142319768.0, 0.5161829820141243)
        (14666116297.0, 0.4865701350244513)
        (15189902326.0, 0.48938604425463816)
        (15713695872.0, 0.5017936310287174)
        (16237489488.0, 0.49942795662463324)
        (16761271061.0, 0.4950256056076957)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.2308897766971207)
        (259350247.0, 0.2407600970212729)
        (389014732.0, 0.33172184441207764)
        (518669625.0, 0.4630433002727202)
        (777991848.0, 0.48666638673458096)
        (1037299975.0, 0.5239102197381243)
        (1296637758.0, 0.5332692982800552)
        (1555974206.0, 0.5380242217367768)
        (1815353212.0, 0.5360209237868907)
        (2074671501.0, 0.5613514989197372)
        (2333976010.0, 0.5375661849752664)
        (2593324486.0, 0.5460773626973864)
        (3111931825.0, 0.5446700468383727)
        (3630602869.0, 0.5564046169439897)
        (4149309064.0, 0.5588888091774066)
        (4667989870.0, 0.5555868892040718)
        (5186641120.0, 0.5485023569949568)
        (5705247916.0, 0.5668038729750028)
        (6223891898.0, 0.5660177162918422)
        (6742475826.0, 0.5713885131237997)
        (7261073029.0, 0.5423764828443448)
        (7779778438.0, 0.5057366295574587)
        (8298385234.0, 0.5483754003717028)
        (8817003875.0, 0.5284292755819965)
        (9335655141.0, 0.5657065291728282)
        (9854276063.0, 0.5564176393524982)
        (10372905352.0, 0.5551955842985622)
        (10891517981.0, 0.5682528796456602)
        (11410159697.0, 0.5403372439060943)
        (11928797600.0, 0.5472641626219736)
        (12447439215.0, 0.5506787605271438)
        (12966133843.0, 0.5390911372702031)
        (13484772742.0, 0.5527111618658791)
        (14003349589.0, 0.5420369833869821)
        (14522028409.0, 0.5669695209877723)
        (15040671429.0, 0.5780170513253688)
        (15559316938.0, 0.568685357139894)
        (16077971846.0, 0.5300790746293922)
        (16596606157.0, 0.5645199665836913)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.22021876941230425)
        (9694822.0, 0.20567841167186965)
        (14544023.0, 0.30201929154353396)
        (19392836.0, 0.4868831500692346)
        (29089952.0, 0.5304449688515156)
        (38787481.0, 0.511418299547726)
        (48483370.0, 0.49135068503566093)
        (58183002.0, 0.4988930195777638)
        (67877298.0, 0.5031326541557855)
        (77577384.0, 0.5004025177552346)
        (87274771.0, 0.5195373287968228)
        (96968952.0, 0.48760741337727215)
        (116360329.0, 0.4939882976256864)
        (135759905.0, 0.4807420963196162)
        (155154756.0, 0.4883869753934377)
        (174543939.0, 0.49970161868172536)
        (193932005.0, 0.5341402468188619)
        (213320354.0, 0.509219194681835)
        (232714286.0, 0.5533524480177391)
        (252103727.0, 0.5471041739663813)
        (271497239.0, 0.5194985323667892)
        (290885119.0, 0.48896170144084633)
        (310274603.0, 0.5313063295856056)
        (329667281.0, 0.5147955591751155)
        (349060353.0, 0.5100974163388096)
        (368453012.0, 0.49348275132981895)
        (387850114.0, 0.5330043441473561)
        (407239574.0, 0.5865418843350837)
        (426633792.0, 0.5702142074084953)
        (446027760.0, 0.5535370294289794)
        (465427738.0, 0.5231856108700373)
        (484823005.0, 0.5092036646260988)
        (504221968.0, 0.5033992948861397)
        (523612879.0, 0.5225737938630789)
        (543001734.0, 0.47599562576901566)
        (562395087.0, 0.31254387563669217)
        (581795403.0, 0.5031473446654419)
        (601187071.0, 0.49769514664220926)
        (620583101.0, 0.431789903643067)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.22435457285722032)
        (1845486.0, 0.23779018955696343)
        (2768843.0, 0.2407525800009252)
        (3689219.0, 0.2884217526437978)
        (5533664.0, 0.3928804111796085)
        (7374628.0, 0.44646980370273565)
        (9219588.0, 0.4417704060306658)
        (11059784.0, 0.45997547106592085)
        (12904675.0, 0.4443432268376759)
        (14751112.0, 0.45307540377250843)
        (16597765.0, 0.4592189187048117)
        (18440620.0, 0.48029757019786495)
        (22123165.0, 0.4806159212742457)
        (25807644.0, 0.47028090368164865)
        (29493974.0, 0.4805039216207262)
        (33187431.0, 0.4811945179982329)
        (36879879.0, 0.47517076043395284)
        (40569299.0, 0.4851089192518523)
        (44252635.0, 0.4920505748913183)
        (47939816.0, 0.49132425211728864)
        (51628286.0, 0.4854623585267614)
        (55316099.0, 0.4831155995063916)
        (59002981.0, 0.48139152743514685)
        (62690429.0, 0.4981408527908011)
        (66387509.0, 0.46982895685144954)
        (70074051.0, 0.47908754091284733)
        (73760928.0, 0.4897921926617695)
        (77454823.0, 0.49114920814704804)
        (81150384.0, 0.4828792231176367)
        (84840695.0, 0.4688764510245544)
        (88528643.0, 0.49811124156942244)
        (92219939.0, 0.4722497709923352)
        (95901090.0, 0.48672874457392823)
        (99603320.0, 0.5161829820141243)
        (103282380.0, 0.4865701350244513)
        (106975114.0, 0.48938604425463816)
        (110663497.0, 0.5017936310287174)
        (114351566.0, 0.49942795662463324)
        (118044329.0, 0.4950256056076957)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.2308897766971207)
        (5740956.0, 0.2407600970212729)
        (8614305.0, 0.33172184441207764)
        (11487579.0, 0.4630433002727202)
        (17260258.0, 0.48666638673458096)
        (23029301.0, 0.5239102197381243)
        (28798598.0, 0.5332692982800552)
        (34551604.0, 0.5380242217367768)
        (40277008.0, 0.5360209237868907)
        (46049545.0, 0.5613514989197372)
        (51837125.0, 0.5375661849752664)
        (57596459.0, 0.5460773626973864)
        (69139440.0, 0.5446700468383727)
        (80663746.0, 0.5564046169439897)
        (92176711.0, 0.5588888091774066)
        (103729553.0, 0.5555868892040718)
        (115274033.0, 0.5485023569949568)
        (126841626.0, 0.5668038729750028)
        (138393286.0, 0.5660177162918422)
        (149945501.0, 0.5713885131237997)
        (161504108.0, 0.5423764828443448)
        (173040290.0, 0.5057366295574587)
        (184623486.0, 0.5483754003717028)
        (196214545.0, 0.5284292755819965)
        (207734343.0, 0.5657065291728282)
        (219292572.0, 0.5564176393524982)
        (230863674.0, 0.5551955842985622)
        (242430037.0, 0.5682528796456602)
        (253985278.0, 0.5403372439060943)
        (265522733.0, 0.5472641626219736)
        (277069640.0, 0.5506787605271438)
        (288578798.0, 0.5390911372702031)
        (300132874.0, 0.5527111618658791)
        (311676586.0, 0.5420369833869821)
        (323190537.0, 0.5669695209877723)
        (334727970.0, 0.5780170513253688)
        (346243788.0, 0.568685357139894)
        (357765765.0, 0.5300790746293922)
        (369318980.0, 0.5645199665836913)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}





  % IIIT5K
  \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training tokens},
        ylabel={IIIT5K},
        ylabel style={font=\small},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.315058986814712)
        (256764322.0, 0.3015267175572519)
        (385128156.0, 0.4090909090909091)
        (513498860.0, 0.8573907009021513)
        (770240799.0, 0.5402498265093685)
        (1026989817.0, 0.4954892435808466)
        (1283695589.0, 0.5211658570437196)
        (1540463518.0, 0.4476058292852186)
        (1797200280.0, 0.4715475364330326)
        (2053927228.0, 0.4757113115891742)
        (2310674032.0, 0.5707841776544067)
        (2567409391.0, 0.5582928521859819)
        (3080903558.0, 0.5863983344899375)
        (3594426859.0, 0.6072172102706453)
        (4107917107.0, 0.6297709923664122)
        (4621405573.0, 0.6561415683553088)
        (5134933320.0, 0.6134628730048577)
        (5648423736.0, 0.6502428868841083)
        (6161890290.0, 0.731089521165857)
        (6675361755.0, 0.8199167244968771)
        (7188869276.0, 0.7022900763358778)
        (7702353415.0, 0.7505204718945176)
        (8215858601.0, 0.7480916030534351)
        (8729313500.0, 0.7154753643303262)
        (9242761338.0, 0.7605829285218598)
        (9756291185.0, 0.7494795281054824)
        (10269824684.0, 0.6568355308813324)
        (10783291451.0, 0.6988202637057599)
        (11296827427.0, 0.7418459403192228)
        (11810315211.0, 0.7557251908396947)
        (12323789209.0, 0.8192227619708535)
        (12837312525.0, 0.7557251908396947)
        (13350818391.0, 0.7661346287300486)
        (13864257350.0, 0.7935461485079806)
        (14377782278.0, 0.7890353920888272)
        (14891235446.0, 0.7765440666204025)
        (15404750591.0, 0.7866065232477446)
        (15918251926.0, 0.8070784177654406)
        (16431690124.0, 0.7498265093684942)
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.30707841776544065)
        (261895757.0, 0.30916030534351147)
        (392833749.0, 0.3102012491325468)
        (523782556.0, 0.3553088133240805)
        (785672100.0, 0.5183900069396252)
        (1047569643.0, 0.5721721027064538)
        (1309461066.0, 0.6443442054129077)
        (1571349427.0, 0.7362942401110341)
        (1833237990.0, 0.844205412907703)
        (2095131531.0, 0.8667591950034698)
        (2357033161.0, 0.8667591950034698)
        (2618934230.0, 0.8789035392088828)
        (3142710840.0, 0.9097848716169327)
        (3666501837.0, 0.9077029840388618)
        (4190270934.0, 0.9115197779319917)
        (4714071657.0, 0.9156835530881332)
        (5237864625.0, 0.9139486467730743)
        (5761685769.0, 0.9212352532963219)
        (6285474682.0, 0.9288688410825815)
        (6809259403.0, 0.922970159611381)
        (7333050678.0, 0.9167244968771686)
        (7856839203.0, 0.9292158223455933)
        (8380633224.0, 0.9312977099236641)
        (8904413401.0, 0.9299097848716169)
        (9428197765.0, 0.9371963913948647)
        (9951984503.0, 0.9344205412907703)
        (10475761019.0, 0.9347675225537821)
        (10999565837.0, 0.9368494101318529)
        (11523347629.0, 0.9399722414989591)
        (12047133687.0, 0.9330326162387231)
        (12570931503.0, 0.9382373351839001)
        (13094727635.0, 0.9323386537126995)
        (13618520929.0, 0.9396252602359473)
        (14142319768.0, 0.9424011103400416)
        (14666116297.0, 0.9371963913948647)
        (15189902326.0, 0.9403192227619709)
        (15713695872.0, 0.9403192227619709)
        (16237489488.0, 0.9375433726578765)
        (16761271061.0, 0.9441360166551006)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.3056904927133935)
        (259350247.0, 0.30985426786953507)
        (389014732.0, 0.45697432338653715)
        (518669625.0, 0.9250520471894518)
        (777991848.0, 0.950381679389313)
        (1037299975.0, 0.9625260235947258)
        (1296637758.0, 0.9653018736988203)
        (1555974206.0, 0.9653018736988203)
        (1815353212.0, 0.9705065926439972)
        (2074671501.0, 0.963913948646773)
        (2333976010.0, 0.9663428174878557)
        (2593324486.0, 0.9649548924358085)
        (3111931825.0, 0.9684247050659265)
        (3630602869.0, 0.9632199861207494)
        (4149309064.0, 0.970853573907009)
        (4667989870.0, 0.9680777238029147)
        (5186641120.0, 0.9552394170714782)
        (5705247916.0, 0.970853573907009)
        (6223891898.0, 0.9698126301179736)
        (6742475826.0, 0.9670367800138793)
        (7261073029.0, 0.963913948646773)
        (7779778438.0, 0.9646079111727967)
        (8298385234.0, 0.9698126301179736)
        (8817003875.0, 0.9642609299097848)
        (9335655141.0, 0.9531575294934074)
        (9854276063.0, 0.9677307425399029)
        (10372905352.0, 0.9618320610687023)
        (10891517981.0, 0.9611380985426787)
        (11410159697.0, 0.9656488549618321)
        (11928797600.0, 0.953851492019431)
        (12447439215.0, 0.9594031922276197)
        (12966133843.0, 0.9656488549618321)
        (13484772742.0, 0.9621790423317141)
        (14003349589.0, 0.9673837612768911)
        (14522028409.0, 0.9698126301179736)
        (15040671429.0, 0.963913948646773)
        (15559316938.0, 0.9600971547536433)
        (16077971846.0, 0.9642609299097848)
        (16596606157.0, 0.9694656488549618)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        %xlabel={\# of training images},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.315058986814712)
        (9694822.0, 0.3015267175572519)
        (14544023.0, 0.4090909090909091)
        (19392836.0, 0.8573907009021513)
        (29089952.0, 0.5402498265093685)
        (38787481.0, 0.4954892435808466)
        (48483370.0, 0.5211658570437196)
        (58183002.0, 0.4476058292852186)
        (67877298.0, 0.4715475364330326)
        (77577384.0, 0.4757113115891742)
        (87274771.0, 0.5707841776544067)
        (96968952.0, 0.5582928521859819)
        (116360329.0, 0.5863983344899375)
        (135759905.0, 0.6072172102706453)
        (155154756.0, 0.6297709923664122)
        (174543939.0, 0.6561415683553088)
        (193932005.0, 0.6134628730048577)
        (213320354.0, 0.6502428868841083)
        (232714286.0, 0.731089521165857)
        (252103727.0, 0.8199167244968771)
        (271497239.0, 0.7022900763358778)
        (290885119.0, 0.7505204718945176)
        (310274603.0, 0.7480916030534351)
        (329667281.0, 0.7154753643303262)
        (349060353.0, 0.7605829285218598)
        (368453012.0, 0.7494795281054824)
        (387850114.0, 0.6568355308813324)
        (407239574.0, 0.6988202637057599)
        (426633792.0, 0.7418459403192228)
        (446027760.0, 0.7557251908396947)
        (465427738.0, 0.8192227619708535)
        (484823005.0, 0.7557251908396947)
        (504221968.0, 0.7661346287300486)
        (523612879.0, 0.7935461485079806)
        (543001734.0, 0.7890353920888272)
        (562395087.0, 0.7765440666204025)
        (581795403.0, 0.7866065232477446)
        (601187071.0, 0.8070784177654406)
        (620583101.0, 0.7498265093684942)
      };
      \addlegendentry{}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.30707841776544065)
        (1845486.0, 0.30916030534351147)
        (2768843.0, 0.3102012491325468)
        (3689219.0, 0.3553088133240805)
        (5533664.0, 0.5183900069396252)
        (7374628.0, 0.5721721027064538)
        (9219588.0, 0.6443442054129077)
        (11059784.0, 0.7362942401110341)
        (12904675.0, 0.844205412907703)
        (14751112.0, 0.8667591950034698)
        (16597765.0, 0.8667591950034698)
        (18440620.0, 0.8789035392088828)
        (22123165.0, 0.9097848716169327)
        (25807644.0, 0.9077029840388618)
        (29493974.0, 0.9115197779319917)
        (33187431.0, 0.9156835530881332)
        (36879879.0, 0.9139486467730743)
        (40569299.0, 0.9212352532963219)
        (44252635.0, 0.9288688410825815)
        (47939816.0, 0.922970159611381)
        (51628286.0, 0.9167244968771686)
        (55316099.0, 0.9292158223455933)
        (59002981.0, 0.9312977099236641)
        (62690429.0, 0.9299097848716169)
        (66387509.0, 0.9371963913948647)
        (70074051.0, 0.9344205412907703)
        (73760928.0, 0.9347675225537821)
        (77454823.0, 0.9368494101318529)
        (81150384.0, 0.9399722414989591)
        (84840695.0, 0.9330326162387231)
        (88528643.0, 0.9382373351839001)
        (92219939.0, 0.9323386537126995)
        (95901090.0, 0.9396252602359473)
        (99603320.0, 0.9424011103400416)
        (103282380.0, 0.9371963913948647)
        (106975114.0, 0.9403192227619709)
        (110663497.0, 0.9403192227619709)
        (114351566.0, 0.9375433726578765)
        (118044329.0, 0.9441360166551006)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.3056904927133935)
        (5740956.0, 0.30985426786953507)
        (8614305.0, 0.45697432338653715)
        (11487579.0, 0.9250520471894518)
        (17260258.0, 0.950381679389313)
        (23029301.0, 0.9625260235947258)
        (28798598.0, 0.9653018736988203)
        (34551604.0, 0.9653018736988203)
        (40277008.0, 0.9705065926439972)
        (46049545.0, 0.963913948646773)
        (51837125.0, 0.9663428174878557)
        (57596459.0, 0.9649548924358085)
        (69139440.0, 0.9684247050659265)
        (80663746.0, 0.9632199861207494)
        (92176711.0, 0.970853573907009)
        (103729553.0, 0.9680777238029147)
        (115274033.0, 0.9552394170714782)
        (126841626.0, 0.970853573907009)
        (138393286.0, 0.9698126301179736)
        (149945501.0, 0.9670367800138793)
        (161504108.0, 0.963913948646773)
        (173040290.0, 0.9646079111727967)
        (184623486.0, 0.9698126301179736)
        (196214545.0, 0.9642609299097848)
        (207734343.0, 0.9531575294934074)
        (219292572.0, 0.9677307425399029)
        (230863674.0, 0.9618320610687023)
        (242430037.0, 0.9611380985426787)
        (253985278.0, 0.9656488549618321)
        (265522733.0, 0.953851492019431)
        (277069640.0, 0.9594031922276197)
        (288578798.0, 0.9656488549618321)
        (300132874.0, 0.9621790423317141)
        (311676586.0, 0.9673837612768911)
        (323190537.0, 0.9698126301179736)
        (334727970.0, 0.963913948646773)
        (346243788.0, 0.9600971547536433)
        (357765765.0, 0.9642609299097848)
        (369318980.0, 0.9694656488549618)
      };
      \addlegendentry{}
    \end{axis}
  \end{tikzpicture}



  % Hatful Memes
  \begin{tikzpicture}
    \begin{axis}[
        %xticklabels={},
        xlabel={\# of training tokens},
        ylabel={Hateful Memes},
        ylabel style={font=\small},
        yticklabels={},
        extra y ticks={0.5,0.6},
        extra y tick labels={0.5,0.6},
        xmode=log,
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        draw=none,
        no markers,
        empty legend,
        every axis plot/.append style={ultra thick}}
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (128352346.0, 0.5148459383753501)
        (256764322.0, 0.5104441776710684)
        (385128156.0, 0.5166466586634654)
        (513498860.0, 0.5082833133253302)
        (770240799.0, 0.5041616646658663)
        (1026989817.0, 0.5031812725090036)
        (1283695589.0, 0.5103641456582633)
        (1540463518.0, 0.5053821528611445)
        (1797200280.0, 0.515546218487395)
        (2053927228.0, 0.5155862344937976)
        (2310674032.0, 0.5094637855142057)
        (2567409391.0, 0.5148459383753501)
        (3080903558.0, 0.5137855142056823)
        (3594426859.0, 0.5177871148459384)
        (4107917107.0, 0.5250500200080032)
        (4621405573.0, 0.5179871948779511)
        (5134933320.0, 0.5182673069227691)
        (5648423736.0, 0.5181472589035615)
        (6161890290.0, 0.5136654661864746)
        (6675361755.0, 0.5225090036014406)
        (7188869276.0, 0.5138655462184873)
        (7702353415.0, 0.5108443377350941)
        (8215858601.0, 0.521328531412565)
        (8729313500.0, 0.5170868347338935)
        (9242761338.0, 0.5222689075630251)
        (9756291185.0, 0.5213685474189675)
        (10269824684.0, 0.5139855942376951)
        (10783291451.0, 0.5076230492196878)
        (11296827427.0, 0.5448779511804721)
        (11810315211.0, 0.5364745898359344)
        (12323789209.0, 0.5109243697478992)
        (12837312525.0, 0.524389755902361)
        (13350818391.0, 0.5183473389355742)
        (13864257350.0, 0.5203881552621048)
        (14377782278.0, 0.5316126450580232)
        (14891235446.0, 0.5308723489395758)
        (15404750591.0, 0.5215686274509804)
        (15918251926.0, 0.5061424569827931)
        (16431690124.0, 0.5190876350540216) 
      };
      \addlegendentry{}

      \addplot[mark=none, mark size=1] coordinates {
        (130945034.0, 0.511344537815126)
        (261895757.0, 0.5041616646658663)
        (392833749.0, 0.5020408163265306)
        (523782556.0, 0.5021208483393358)
        (785672100.0, 0.5000800320128052)
        (1047569643.0, 0.5001600640256103)
        (1309461066.0, 0.5082833133253302)
        (1571349427.0, 0.5072228891556623)
        (1833237990.0, 0.5104041616646658)
        (2095131531.0, 0.50734293717487)
        (2357033161.0, 0.5083633453381353)
        (2618934230.0, 0.5093837535014005)
        (3142710840.0, 0.511344537815126)
        (3666501837.0, 0.5043617446978792)
        (4190270934.0, 0.5073029211684674)
        (4714071657.0, 0.5174669867947179)
        (5237864625.0, 0.5133853541416566)
        (5761685769.0, 0.5134253701480592)
        (6285474682.0, 0.5094637855142057)
        (6809259403.0, 0.5134253701480592)
        (7333050678.0, 0.5123649459783913)
        (7856839203.0, 0.506202480992397)
        (8380633224.0, 0.5114245698279312)
        (8904413401.0, 0.5193877551020408)
        (9428197765.0, 0.5163665466186474)
        (9951984503.0, 0.5051420568227291)
        (10475761019.0, 0.5082432973189276)
        (10999565837.0, 0.5093837535014005)
        (11523347629.0, 0.504281712685074)
        (12047133687.0, 0.5165666266506603)
        (12570931503.0, 0.5137054821928771)
        (13094727635.0, 0.5146458583433373)
        (13618520929.0, 0.5196278511404562)
        (14142319768.0, 0.5122849139655863)
        (14666116297.0, 0.5055422168867546)
        (15189902326.0, 0.5056622649059623)
        (15713695872.0, 0.5115846338535415)
        (16237489488.0, 0.510484193677471)
        (16761271061.0, 0.5155062024809924)
      };
      \addlegendentry{}

      \addplot[green, mark=none, mark size=1] coordinates {
        (129683661.0, 0.5075430172068827)
        (259350247.0, 0.5042016806722689)
        (389014732.0, 0.5092236894757903)
        (518669625.0, 0.5061224489795918)
        (777991848.0, 0.503061224489796)
        (1037299975.0, 0.503061224489796)
        (1296637758.0, 0.5041216486594637)
        (1555974206.0, 0.5040816326530613)
        (1815353212.0, 0.503141256502601)
        (2074671501.0, 0.5011004401760705)
        (2333976010.0, 0.5102440976390556)
        (2593324486.0, 0.5031012404961985)
        (3111931825.0, 0.5102440976390556)
        (3630602869.0, 0.511344537815126)
        (4149309064.0, 0.5143257302921168)
        (4667989870.0, 0.5133053221288515)
        (5186641120.0, 0.5073029211684674)
        (5705247916.0, 0.5206482593037215)
        (6223891898.0, 0.5102841136454582)
        (6742475826.0, 0.5102841136454582)
        (7261073029.0, 0.5082432973189276)
        (7779778438.0, 0.5195878351340536)
        (8298385234.0, 0.5196678671468588)
        (8817003875.0, 0.5073829531812726)
        (9335655141.0, 0.50734293717487)
        (9854276063.0, 0.5053821528611445)
        (10372905352.0, 0.514405762304922)
        (10891517981.0, 0.5154261704681873)
        (11410159697.0, 0.5004401760704281)
        (11928797600.0, 0.5062825130052021)
        (12447439215.0, 0.5082833133253302)
        (12966133843.0, 0.5103641456582633)
        (13484772742.0, 0.5062424969987995)
        (14003349589.0, 0.5126850740296118)
        (14522028409.0, 0.5165266106442578)
        (15040671429.0, 0.5173869547819128)
        (15559316938.0, 0.5104441776710684)
        (16077971846.0, 0.510484193677471)
        (16596606157.0, 0.5133853541416566)
      };
      \addlegendentry{}
    \legend{}
    \end{axis}
    \qquad
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[
        xticklabels={},
        extra x ticks={1000000,10000000,100000000},
        extra x tick labels={$10^6$,$10^7$,$10^8$},
        xlabel={\# of training images},
        yticklabels={},
        extra y ticks={0.5,0.6},
        extra y tick labels={0.5,0.6},
        xmode=log,
        % ylabel={},
        grid=both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={
        at={(1.9,0.5)}, 
        anchor=north east,
        no markers,
        every axis plot/.append style={ultra thick}},
      ]
      \addplot[orange, mark=none, mark size=1] coordinates {
        (4846414.0, 0.5148459383753501)
        (9694822.0, 0.5104441776710684)
        (14544023.0, 0.5166466586634654)
        (19392836.0, 0.5082833133253302)
        (29089952.0, 0.5041616646658663)
        (38787481.0, 0.5031812725090036)
        (48483370.0, 0.5103641456582633)
        (58183002.0, 0.5053821528611445)
        (67877298.0, 0.515546218487395)
        (77577384.0, 0.5155862344937976)
        (87274771.0, 0.5094637855142057)
        (96968952.0, 0.5148459383753501)
        (116360329.0, 0.5137855142056823)
        (135759905.0, 0.5177871148459384)
        (155154756.0, 0.5250500200080032)
        (174543939.0, 0.5179871948779511)
        (193932005.0, 0.5182673069227691)
        (213320354.0, 0.5181472589035615)
        (232714286.0, 0.5136654661864746)
        (252103727.0, 0.5225090036014406)
        (271497239.0, 0.5138655462184873)
        (290885119.0, 0.5108443377350941)
        (310274603.0, 0.521328531412565)
        (329667281.0, 0.5170868347338935)
        (349060353.0, 0.5222689075630251)
        (368453012.0, 0.5213685474189675)
        (387850114.0, 0.5139855942376951)
        (407239574.0, 0.5076230492196878)
        (426633792.0, 0.5448779511804721)
        (446027760.0, 0.5364745898359344)
        (465427738.0, 0.5109243697478992)
        (484823005.0, 0.524389755902361)
        (504221968.0, 0.5183473389355742)
        (523612879.0, 0.5203881552621048)
        (543001734.0, 0.5316126450580232)
        (562395087.0, 0.5308723489395758)
        (581795403.0, 0.5215686274509804)
        (601187071.0, 0.5061424569827931)
        (620583101.0, 0.5190876350540216)
      };
      \addlegendentry{\texttt{LAION} only}
      
      \addplot[mark=none, mark size=1] coordinates {
        (922463.0, 0.511344537815126)
        (1845486.0, 0.5041616646658663)
        (2768843.0, 0.5020408163265306)
        (3689219.0, 0.5021208483393358)
        (5533664.0, 0.5000800320128052)
        (7374628.0, 0.5001600640256103)
        (9219588.0, 0.5082833133253302)
        (11059784.0, 0.5072228891556623)
        (12904675.0, 0.5104041616646658)
        (14751112.0, 0.50734293717487)
        (16597765.0, 0.5083633453381353)
        (18440620.0, 0.5093837535014005)
        (22123165.0, 0.511344537815126)
        (25807644.0, 0.5043617446978792)
        (29493974.0, 0.5073029211684674)
        (33187431.0, 0.5174669867947179)
        (36879879.0, 0.5133853541416566)
        (40569299.0, 0.5134253701480592)
        (44252635.0, 0.5094637855142057)
        (47939816.0, 0.5134253701480592)
        (51628286.0, 0.5123649459783913)
        (55316099.0, 0.506202480992397)
        (59002981.0, 0.5114245698279312)
        (62690429.0, 0.5193877551020408)
        (66387509.0, 0.5163665466186474)
        (70074051.0, 0.5051420568227291)
        (73760928.0, 0.5082432973189276)
        (77454823.0, 0.5093837535014005)
        (81150384.0, 0.504281712685074)
        (84840695.0, 0.5165666266506603)
        (88528643.0, 0.5137054821928771)
        (92219939.0, 0.5146458583433373)
        (95901090.0, 0.5196278511404562)
        (99603320.0, 0.5122849139655863)
        (103282380.0, 0.5055422168867546)
        (106975114.0, 0.5056622649059623)
        (110663497.0, 0.5115846338535415)
        (114351566.0, 0.510484193677471)
        (118044329.0, 0.5155062024809924)
      };
      \addlegendentry{\texttt{OBELICS} only}

      \addplot[green, mark=none, mark size=1] coordinates {
        (2873019.0, 0.5075430172068827)
        (5740956.0, 0.5042016806722689)
        (8614305.0, 0.5092236894757903)
        (11487579.0, 0.5061224489795918)
        (17260258.0, 0.503061224489796)
        (23029301.0, 0.503061224489796)
        (28798598.0, 0.5041216486594637)
        (34551604.0, 0.5040816326530613)
        (40277008.0, 0.503141256502601)
        (46049545.0, 0.5011004401760705)
        (51837125.0, 0.5102440976390556)
        (57596459.0, 0.5031012404961985)
        (69139440.0, 0.5102440976390556)
        (80663746.0, 0.511344537815126)
        (92176711.0, 0.5143257302921168)
        (103729553.0, 0.5133053221288515)
        (115274033.0, 0.5073029211684674)
        (126841626.0, 0.5206482593037215)
        (138393286.0, 0.5102841136454582)
        (149945501.0, 0.5102841136454582)
        (161504108.0, 0.5082432973189276)
        (173040290.0, 0.5195878351340536)
        (184623486.0, 0.5196678671468588)
        (196214545.0, 0.5073829531812726)
        (207734343.0, 0.50734293717487)
        (219292572.0, 0.5053821528611445)
        (230863674.0, 0.514405762304922)
        (242430037.0, 0.5154261704681873)
        (253985278.0, 0.5004401760704281)
        (265522733.0, 0.5062825130052021)
        (277069640.0, 0.5082833133253302)
        (288578798.0, 0.5103641456582633)
        (300132874.0, 0.5062424969987995)
        (311676586.0, 0.5126850740296118)
        (323190537.0, 0.5165266106442578)
        (334727970.0, 0.5173869547819128)
        (346243788.0, 0.5104441776710684)
        (357765765.0, 0.510484193677471)
        (369318980.0, 0.5133853541416566)
      };
      \addlegendentry{\texttt{OBELICS} + \texttt{LAION}}
    \end{axis}
  \end{tikzpicture}

  

  \caption{4-shot performance through the training using \texttt{LAION} only, \texttt{OBELICS} only and a mixture of both. The training sequences from multimodal documents and the packed sequences obtained from image-text pairs have different numbers of images but the same number of tokens. Thus, we plot the performance over two log x-axes.}
  \label{fig:detail_data_scale_law}
  
\end{figure}


==> plots/plot_general_stats.tex <==
\begin{figure}[htbp]
  \begin{minipage}{0.61\textwidth}
    \small
    \centering
    \captionsetup{type=table}
    \captionsetup{font=small}
    \begin{tabular}{ L{1.35cm} R{1cm} R{1.00cm} R{0.92cm} R{1cm} C{0.8cm} }
     \toprule
     Dataset&Images&\% unique images&Docs&Tokens&Open\rule[-10pt]{0pt}{0pt}\\
     \hline
     \rule{0pt}{12pt}\texttt{KOSMOS-1}&-&-&71M&-&\xmark\\
     \texttt{M3W}&185M&-&43M&-&\xmark\\
     \texttt{mmc4-ff}&385M&60.6\%&79M&34B&\cmark\\
     \texttt{mmc4}&\textbf{585M}&-&103M&43B&\cmark\\
     \texttt{OBELICS}&353M&\textbf{84.3}\%&\textbf{141M}&\textbf{115B}&\cmark\\
     \bottomrule
    \end{tabular}
    \vspace{0.5em}
    \caption{General statistics of \texttt{OBELICS} and the current largest alternatives.}
    \label{tab:general_stats}
  \end{minipage}
  \hfill
  \begin{minipage}{0.38\textwidth}
  \centering
  \captionsetup{font=small}
  \begin{tikzpicture}
    \begin{axis}[
        xlabel style={align=center}, xlabel={\footnotesize max $\#$ of images in doc},
        ylabel style={align=center}, ylabel={\footnotesize $y = \%$ of images\\\footnotesize belonging to a doc\\\footnotesize with at most $x$ images},
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=100,
        grid=both,
        width=0.83\textwidth,
        height=0.83\textwidth,
        legend style={at={(1,0)}, anchor=south east}
      ]
      
      \addplot[blue, mark=*, mark size=1] coordinates {
        (0, 0.0)
        (1, 8.37)
        (2, 14.82)
        (3, 20.54)
        (4, 26.19)
        (5, 31.14)
        (6, 35.69)
        (7, 39.88)
        (8, 43.72)
        (9, 47.13)
        (10, 50.41)
        (11, 53.08)
        (12, 55.74)
        (13, 57.8)
        (14, 59.91)
        (15, 61.92)
        (16, 63.63)
        (17, 65.19)
        (18, 66.82)
        (19, 68.18)
        (20, 69.49)
        (21, 70.66)
        (22, 71.85)
        (23, 72.85)
        (24, 73.96)
        (25, 75.0)
        (26, 75.86)
        (27, 76.73)
        (28, 77.51)
        (29, 78.43)
        (30, 79.23)
        (31, 79.93)
        (32, 80.55)
        (33, 81.18)
        (34, 81.87)
        (35, 82.41)
        (36, 83.0)
        (37, 83.56)
        (38, 83.96)
        (39, 84.31)
        (40, 84.8)
        (41, 85.19)
        (42, 85.65)
        (43, 85.99)
        (44, 86.41)
        (45, 86.79)
        (46, 87.2)
        (47, 87.61)
        (48, 87.84)
        (49, 88.1)
        (50, 88.41)
        (51, 88.66)
        (52, 88.86)
        (53, 89.23)
        (54, 89.51)
        (55, 89.76)
        (56, 89.93)
        (57, 90.09)
        (58, 90.27)
        (59, 90.54)
        (60, 90.79)
        (61, 91.01)
        (62, 91.2)
        (63, 91.38)
        (64, 91.57)
        (65, 91.71)
        (66, 91.9)
        (67, 92.06)
        (68, 92.18)
        (69, 92.29)
        (70, 92.41)
        (71, 92.53)
        (72, 92.63)
        (73, 92.74)
        (74, 92.89)
        (75, 92.98)
        (76, 93.03)
        (77, 93.17)
        (78, 93.25)
        (79, 93.4)
        (80, 93.46)
        (81, 93.53)
        (82, 93.65)
        (83, 93.8)
        (84, 93.88)
        (85, 94.04)
        (86, 94.18)
        (87, 94.25)
        (88, 94.33)
        (89, 94.36)
        (90, 94.47)
        (91, 94.55)
        (92, 94.64)
        (93, 94.68)
        (94, 94.78)
        (95, 94.82)
        (96, 94.88)
        (97, 94.92)
        (98, 94.94)
        (99, 94.96)
        (100, 95.0)
      };
      \addlegendentry{\texttt{mmc4}}

      \addplot[red, mark=*, mark size=1] coordinates {
      (0, 0.0)
        (1, 21.86)
        (2, 33.03)
        (3, 42.86)
        (4, 51.73)
        (5, 58.73)
        (6, 64.38)
        (7, 68.82)
        (8, 72.59)
        (9, 76.18)
        (10, 79.24)
        (11, 81.83)
        (12, 84.01)
        (13, 85.69)
        (14, 87.38)
        (15, 88.85)
        (16, 90.22)
        (17, 91.5)
        (18, 92.63)
        (19, 93.59)
        (20, 94.62)
        (21, 95.4)
        (22, 96.17)
        (23, 96.78)
        (24, 97.36)
        (25, 97.92)
        (26, 98.41)
        (27, 98.9)
        (28, 99.23)
        (29, 99.67)
        (30, 100.0)
        (31, 100.0)
        (32, 100.0)
        (33, 100.0)
        (34, 100.0)
        (35, 100.0)
        (36, 100.0)
        (37, 100.0)
        (38, 100.0)
        (39, 100.0)
        (40, 100.0)
        (41, 100.0)
        (42, 100.0)
        (43, 100.0)
        (44, 100.0)
        (45, 100.0)
        (46, 100.0)
        (47, 100.0)
        (48, 100.0)
        (49, 100.0)
        (50, 100.0)
        (51, 100.0)
        (52, 100.0)
        (53, 100.0)
        (54, 100.0)
        (55, 100.0)
        (56, 100.0)
        (57, 100.0)
        (58, 100.0)
        (59, 100.0)
        (60, 100.0)
        (61, 100.0)
        (62, 100.0)
        (63, 100.0)
        (64, 100.0)
        (65, 100.0)
        (66, 100.0)
        (67, 100.0)
        (68, 100.0)
        (69, 100.0)
        (70, 100.0)
        (71, 100.0)
        (72, 100.0)
        (73, 100.0)
        (74, 100.0)
        (75, 100.0)
        (76, 100.0)
        (77, 100.0)
        (78, 100.0)
        (79, 100.0)
        (80, 100.0)
        (81, 100.0)
        (82, 100.0)
        (83, 100.0)
        (84, 100.0)
        (85, 100.0)
        (86, 100.0)
        (87, 100.0)
        (88, 100.0)
        (89, 100.0)
        (90, 100.0)
        (91, 100.0)
        (92, 100.0)
        (93, 100.0)
        (94, 100.0)
        (95, 100.0)
        (96, 100.0)
        (97, 100.0)
        (98, 100.0)
        (99, 100.0)
        (100, 100.0)
      };
      \addlegendentry{\texttt{OBELICS}}
    \end{axis}
  \end{tikzpicture}
  \caption{Distribution of images.}
  \label{fig:distribution_images}
  \end{minipage}
\end{figure}


==> plots/plot_perplexity.tex <==
\begin{figure}[htbp]
  \begin{minipage}{0.34\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{images/heatmap.png}
  \captionsetup{font=small}
  \caption{Heatmap displaying the joint distribution of the number of tokens and the number of images in \texttt{OBELICS} documents, accompanied by their respective marginal distributions.}
  \label{fig:heatmap_num_tokens_num_images}
  \end{minipage}
  \hfill
  \begin{minipage}{0.61\textwidth}
    \small
    \centering
    \captionsetup{font=small}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Perplexity score},
        ylabel={Probability},
        xmin=0,
        xmax=1500,
        ymin=0,
        ymax=0.0040,
        grid=both,
        width=0.99\textwidth,
        height=0.55\textwidth,
        legend style={at={(1,1)}, anchor=north east,
        no markers,
        every axis plot/.append style={ultra thick}}
      ]

      \addplot[mark=none, mark size=1] coordinates {
        (0.0, 2.1313556506902498e-05)
        (20.27027027027027, 3.836572104680447e-05)
        (40.54054054054054, 6.435487655913717e-05)
        (60.81081081081081, 0.00010088126430105396)
        (81.08108108108108, 0.00014568567519599793)
        (101.35135135135135, 0.0001985668253383645)
        (121.62162162162161, 0.0002632617105193139)
        (141.8918918918919, 0.0003374795277974294)
        (162.16216216216216, 0.0004103798219424008)
        (182.43243243243242, 0.00047655804097642703)
        (202.7027027027027, 0.0005445767347128502)
        (222.97297297297297, 0.0006285678010908416)
        (243.24324324324323, 0.0007358246707365168)
        (263.5135135135135, 0.0008625029015087119)
        (283.7837837837838, 0.0009955339386279786)
        (304.05405405405406, 0.0011169095780109491)
        (324.3243243243243, 0.0012148750416527397)
        (344.5945945945946, 0.0012942855633556222)
        (364.86486486486484, 0.0013663647066112455)
        (385.13513513513516, 0.0014292359217829512)
        (405.4054054054054, 0.001471290249779006)
        (425.6756756756757, 0.0014890238334328832)
        (445.94594594594594, 0.0014872841465738606)
        (466.2162162162162, 0.0014717612288614442)
        (486.48648648648646, 0.0014513464481332736)
        (506.7567567567568, 0.0014339703096344094)
        (527.027027027027, 0.0014170582231613285)
        (547.2972972972973, 0.0013955475507498542)
        (567.5675675675676, 0.0013725432965581727)
        (587.8378378378378, 0.0013478078703116861)
        (608.1081081081081, 0.001312316391194801)
        (628.3783783783783, 0.001265230115362826)
        (648.6486486486486, 0.001214496998828244)
        (668.918918918919, 0.0011615691280629933)
        (689.1891891891892, 0.0011033765341286915)
        (709.4594594594595, 0.0010429751383583266)
        (729.7297297297297, 0.000988005486105068)
        (750.0, 0.0009415950087887034)
        (770.2702702702703, 0.0009043149591483763)
        (790.5405405405405, 0.0008773997081738052)
        (810.8108108108108, 0.0008556384446061034)
        (831.081081081081, 0.000827756397670885)
        (851.3513513513514, 0.0007832283622033768)
        (871.6216216216217, 0.0007213891914975076)
        (891.8918918918919, 0.0006548694385540883)
        (912.1621621621622, 0.0005958905491351455)
        (932.4324324324324, 0.0005486049307002858)
        (952.7027027027027, 0.0005116032076853458)
        (972.9729729729729, 0.0004805694633755619)
        (993.2432432432432, 0.00045363200744577537)
        (1013.5135135135135, 0.00043127839423747605)
        (1033.7837837837837, 0.0004114797949615987)
        (1054.054054054054, 0.000390625364038113)
        (1074.3243243243244, 0.00036647013652326934)
        (1094.5945945945946, 0.00033929161161699823)
        (1114.8648648648648, 0.0003128538802268266)
        (1135.1351351351352, 0.0002913980702661196)
        (1155.4054054054054, 0.00027496377350016624)
        (1175.6756756756756, 0.0002596926934131763)
        (1195.945945945946, 0.00024226631022743176)
        (1216.2162162162163, 0.00022318428484552328)
        (1236.4864864864865, 0.00020533010110522948)
        (1256.7567567567567, 0.0001901601639788705)
        (1277.027027027027, 0.000177252805559009)
        (1297.2972972972973, 0.00016577622556566434)
        (1317.5675675675675, 0.00015514748704999008)
        (1337.837837837838, 0.00014622178286974536)
        (1358.1081081081081, 0.00013984925886639438)
        (1378.3783783783783, 0.00013422924288039497)
        (1398.6486486486485, 0.00012733353909247152)
        (1418.918918918919, 0.00011986566754532753)
        (1439.1891891891892, 0.00011252478118509359)
        (1459.4594594594594, 0.00010187782033540886)
        (1479.7297297297298, 8.204706139483074e-05)
        (1500.0, 5.327895210566943e-05)
      };
      \addlegendentry{OSCAR}

      \addplot[orange, mark=none, mark size=1] coordinates {
        (0.0, 6.549451219255221e-06)
        (20.27027027027027, 1.5373058182303925e-05)
        (40.54054054054054, 3.1399348699674816e-05)
        (60.81081081081081, 5.9003243989065846e-05)
        (81.08108108108108, 0.00010304236459286354)
        (101.35135135135135, 0.0001681280875966924)
        (121.62162162162161, 0.0002590691625850709)
        (141.8918918918919, 0.00038192806537047636)
        (162.16216216216216, 0.0005428566238831569)
        (182.43243243243242, 0.0007451109157784491)
        (202.7027027027027, 0.0009838749538126211)
        (222.97297297297297, 0.0012445278752875584)
        (243.24324324324323, 0.0015099183421131777)
        (263.5135135135135, 0.0017545100650528222)
        (283.7837837837838, 0.0019466431512729046)
        (304.05405405405406, 0.002075451251112754)
        (324.3243243243243, 0.0021511620945811553)
        (344.5945945945946, 0.002184185988717012)
        (364.86486486486484, 0.0021790510474718736)
        (385.13513513513516, 0.0021332087572492765)
        (405.4054054054054, 0.0020459350577702495)
        (425.6756756756757, 0.0019317571155145971)
        (445.94594594594594, 0.0018131512888377825)
        (466.2162162162162, 0.0016998200562408662)
        (486.48648648648646, 0.0015872468590002599)
        (506.7567567567568, 0.0014732764747611355)
        (527.027027027027, 0.0013613625456863083)
        (547.2972972972973, 0.0012523301131672551)
        (567.5675675675676, 0.0011487772088303835)
        (587.8378378378378, 0.0010565143720961698)
        (608.1081081081081, 0.0009745475169428676)
        (628.3783783783783, 0.0008965737620353138)
        (648.6486486486486, 0.0008216779533068005)
        (668.918918918919, 0.0007545632736912376)
        (689.1891891891892, 0.0006950934865748559)
        (709.4594594594595, 0.0006394204389825871)
        (729.7297297297297, 0.000588797481571904)
        (750.0, 0.0005478351051756927)
        (770.2702702702703, 0.0005155785310766988)
        (790.5405405405405, 0.00048399089245152957)
        (810.8108108108108, 0.0004493665409189472)
        (831.081081081081, 0.00041545936725069353)
        (851.3513513513514, 0.0003857130304589573)
        (871.6216216216217, 0.0003605631977995014)
        (891.8918918918919, 0.000338295404425716)
        (912.1621621621622, 0.000317638574834416)
        (932.4324324324324, 0.0002978122585812021)
        (952.7027027027027, 0.0002769150883848614)
        (972.9729729729729, 0.0002557710148682812)
        (993.2432432432432, 0.00023831911828323446)
        (1013.5135135135135, 0.00022482077970254014)
        (1033.7837837837837, 0.00021207246067785106)
        (1054.054054054054, 0.00020070741714372158)
        (1074.3243243243244, 0.00019311221443267775)
        (1094.5945945945946, 0.00018719293666455888)
        (1114.8648648648648, 0.00017867713912710163)
        (1135.1351351351352, 0.00016720040126080575)
        (1155.4054054054054, 0.00015691638315354166)
        (1175.6756756756756, 0.0001496215169849005)
        (1195.945945945946, 0.00014303750542821663)
        (1216.2162162162163, 0.00013566028009588077)
        (1236.4864864864865, 0.00012798052968707678)
        (1256.7567567567567, 0.00012113887463382998)
        (1277.027027027027, 0.00011480836412198944)
        (1297.2972972972973, 0.00010723599506588661)
        (1317.5675675675675, 9.889989341295132e-05)
        (1337.837837837838, 9.29559742660266e-05)
        (1358.1081081081081, 9.01856995708391e-05)
        (1378.3783783783783, 8.849297051939282e-05)
        (1398.6486486486485, 8.697270604386865e-05)
        (1418.918918918919, 8.469097507875213e-05)
        (1439.1891891891892, 8.061451401829955e-05)
        (1459.4594594594594, 7.336971240527494e-05)
        (1479.7297297297298, 5.856582075849828e-05)
        (1500.0, 3.606347603238314e-05)
      };
      \addlegendentry{c4}

      \addplot[green, mark=none, mark size=1] coordinates {
        (0.0, 7.06252891124211e-05)
        (20.27027027027027, 0.0001247712025986366)
        (40.54054054054054, 0.00018089158907086677)
        (60.81081081081081, 0.000239020876194472)
        (81.08108108108108, 0.0003116153504513333)
        (101.35135135135135, 0.00040954011937283265)
        (121.62162162162161, 0.0005355394228845104)
        (141.8918918918919, 0.0006898771936333016)
        (162.16216216216216, 0.0008768104535989213)
        (182.43243243243242, 0.0011018264225307111)
        (202.7027027027027, 0.0013629649924539746)
        (222.97297297297297, 0.0016456780194032562)
        (243.24324324324323, 0.0019252742857398665)
        (263.5135135135135, 0.0021708511332081187)
        (283.7837837837838, 0.0023489022653177057)
        (304.05405405405406, 0.0024375110383347484)
        (324.3243243243243, 0.0024391077210287274)
        (344.5945945945946, 0.002371830773808376)
        (364.86486486486484, 0.0022542765912474446)
        (385.13513513513516, 0.0021000413626264132)
        (405.4054054054054, 0.0019210765072670629)
        (425.6756756756757, 0.0017327521633029223)
        (445.94594594594594, 0.0015511367467248324)
        (466.2162162162162, 0.0013858287199747016)
        (486.48648648648646, 0.0012388599499780011)
        (506.7567567567568, 0.0011092482627593477)
        (527.027027027027, 0.0009957462343751229)
        (547.2972972972973, 0.0008961258054327736)
        (567.5675675675676, 0.0008080280717396379)
        (587.8378378378378, 0.0007302856366791435)
        (608.1081081081081, 0.0006619268429198516)
        (628.3783783783783, 0.0006028561942423204)
        (648.6486486486486, 0.0005546087389569624)
        (668.918918918919, 0.0005163373191108288)
        (689.1891891891892, 0.0004828398676684421)
        (709.4594594594595, 0.00045037124418718954)
        (729.7297297297297, 0.00042035837085233887)
        (750.0, 0.00039428559697188596)
        (770.2702702702703, 0.00036977901158863715)
        (790.5405405405405, 0.00034504972856363737)
        (810.8108108108108, 0.00032219569275560185)
        (831.081081081081, 0.0003039133543752061)
        (851.3513513513514, 0.00028992177399982615)
        (871.6216216216217, 0.00027786797503173954)
        (891.8918918918919, 0.0002669518622044116)
        (912.1621621621622, 0.0002577957010073595)
        (932.4324324324324, 0.0002493790303391887)
        (952.7027027027027, 0.00023975070452233544)
        (972.9729729729729, 0.0002287689027393904)
        (993.2432432432432, 0.0002178513276752394)
        (1013.5135135135135, 0.00020849975213440306)
        (1033.7837837837837, 0.00020216699572036246)
        (1054.054054054054, 0.00019877310097269005)
        (1074.3243243243244, 0.0001954092829284786)
        (1094.5945945945946, 0.00018929935602481166)
        (1114.8648648648648, 0.0001808973944121354)
        (1135.1351351351352, 0.00017290560817227277)
        (1155.4054054054054, 0.0001672298556754408)
        (1175.6756756756756, 0.00016359442303535927)
        (1195.945945945946, 0.00016054894532206596)
        (1216.2162162162163, 0.00015680275482850007)
        (1236.4864864864865, 0.00015214568861347656)
        (1256.7567567567567, 0.0001473676164403024)
        (1277.027027027027, 0.00014321569644696675)
        (1297.2972972972973, 0.00014024580998981168)
        (1317.5675675675675, 0.0001389782659952655)
        (1337.837837837838, 0.00013915544628392674)
        (1358.1081081081081, 0.000139641549260096)
        (1378.3783783783783, 0.0001392340870925306)
        (1398.6486486486485, 0.00013729235034997333)
        (1418.918918918919, 0.00013418644750444648)
        (1439.1891891891892, 0.0001297440137042379)
        (1459.4594594594594, 0.00012005822781292705)
        (1479.7297297297298, 9.899141057006895e-05)
        (1500.0, 6.667076551173008e-05)
      };
      \addlegendentry{The Pile}

      \addplot[blue, mark=none, mark size=1] coordinates {
        (0.0, 2.9862875875369482e-06)
        (20.27027027027027, 6.7113356915329984e-06)
        (40.54054054054054, 1.2584191200067104e-05)
        (60.81081081081081, 2.185528472023157e-05)
        (81.08108108108108, 3.7018738771716894e-05)
        (101.35135135135135, 6.166430529501623e-05)
        (121.62162162162161, 0.00010038072313276002)
        (141.8918918918919, 0.0001577297897900598)
        (162.16216216216216, 0.00023600437094172363)
        (182.43243243243242, 0.00033541620382791326)
        (202.7027027027027, 0.00045696542442230767)
        (222.97297297297297, 0.0006012159401895373)
        (243.24324324324323, 0.000765226721267225)
        (263.5135135135135, 0.000945031017326879)
        (283.7837837837838, 0.0011353060281774495)
        (304.05405405405406, 0.0013219169500830216)
        (324.3243243243243, 0.0014884492967345828)
        (344.5945945945946, 0.0016299796323828875)
        (364.86486486486484, 0.001744776486456862)
        (385.13513513513516, 0.0018238522038788011)
        (405.4054054054054, 0.0018640941716184442)
        (425.6756756756757, 0.0018748030497989046)
        (445.94594594594594, 0.0018645930306563651)
        (466.2162162162162, 0.0018362931681463548)
        (486.48648648648646, 0.0017903887273045475)
        (506.7567567567568, 0.0017278922609322706)
        (527.027027027027, 0.0016531587941727482)
        (547.2972972972973, 0.0015722526181949775)
        (567.5675675675676, 0.001488508383012219)
        (587.8378378378378, 0.001401890252486518)
        (608.1081081081081, 0.0013160878772750977)
        (628.3783783783783, 0.0012384949727945287)
        (648.6486486486486, 0.0011685454499081745)
        (668.918918918919, 0.0011007608276232914)
        (689.1891891891892, 0.0010321829193260137)
        (709.4594594594595, 0.0009583800060627302)
        (729.7297297297297, 0.0008799199251508478)
        (750.0, 0.0008080817507458262)
        (770.2702702702703, 0.0007507642796160783)
        (790.5405405405405, 0.0007050197770727361)
        (810.8108108108108, 0.0006637488838411058)
        (831.081081081081, 0.0006207073617699256)
        (851.3513513513514, 0.0005731557455270538)
        (871.6216216216217, 0.0005249283147574267)
        (891.8918918918919, 0.00048338207486175804)
        (912.1621621621622, 0.000451626287396045)
        (932.4324324324324, 0.00042541688388384466)
        (952.7027027027027, 0.0003988536687992121)
        (972.9729729729729, 0.0003718655133287182)
        (993.2432432432432, 0.00034852472783396287)
        (1013.5135135135135, 0.00033115046189081124)
        (1033.7837837837837, 0.00031823408227216275)
        (1054.054054054054, 0.00030647765525053443)
        (1074.3243243243244, 0.00029242379412089035)
        (1094.5945945945946, 0.0002737059913991835)
        (1114.8648648648648, 0.00025250901598437896)
        (1135.1351351351352, 0.00023441759916838196)
        (1155.4054054054054, 0.00022226572529936435)
        (1175.6756756756756, 0.0002128234012743499)
        (1195.945945945946, 0.00020136558901212825)
        (1216.2162162162163, 0.00018756550626890554)
        (1236.4864864864865, 0.0001730157425441468)
        (1256.7567567567567, 0.00015867092120961727)
        (1277.027027027027, 0.00014650557511063138)
        (1297.2972972972973, 0.00013836815070966202)
        (1317.5675675675675, 0.0001334655117174963)
        (1337.837837837838, 0.00012946174101022818)
        (1358.1081081081081, 0.00012576841765634994)
        (1378.3783783783783, 0.00012214361543820746)
        (1398.6486486486485, 0.00011708267715134947)
        (1418.918918918919, 0.00011078133579837092)
        (1439.1891891891892, 0.0001046759167525126)
        (1459.4594594594594, 9.66058441950847e-05)
        (1479.7297297297298, 7.952956029885721e-05)
        (1500.0, 5.1480567847794666e-05)
      };
      \addlegendentry{\texttt{mmc4}}

      \addplot[red, mark=none, mark size=1] coordinates {
        (0.0, 5.3356644445231205e-06)
        (20.27027027027027, 2.040787294949555e-05)
        (40.54054054054054, 4.184481321054581e-05)
        (60.81081081081081, 7.02681711264492e-05)
        (81.08108108108108, 0.00012806260249570355)
        (101.35135135135135, 0.0002215534404923008)
        (121.62162162162161, 0.00035970966398395267)
        (141.8918918918919, 0.0005711485483684803)
        (162.16216216216216, 0.0008573044840981991)
        (182.43243243243242, 0.0012229495904992598)
        (202.7027027027027, 0.0017060598068796545)
        (222.97297297297297, 0.002260988399335024)
        (243.24324324324323, 0.002808395981475339)
        (263.5135135135135, 0.0032948063560590546)
        (283.7837837837838, 0.0036935768212176296)
        (304.05405405405406, 0.003848444768502903)
        (324.3243243243243, 0.003734164165016919)
        (344.5945945945946, 0.0035085869384917753)
        (364.86486486486484, 0.0031962193995352128)
        (385.13513513513516, 0.0028321525914642488)
        (405.4054054054054, 0.0024373958858667664)
        (425.6756756756757, 0.0020514079203273325)
        (445.94594594594594, 0.0017145159245498258)
        (466.2162162162162, 0.0014092861231583956)
        (486.48648648648646, 0.001176711303107349)
        (506.7567567567568, 0.0009570760833084176)
        (527.027027027027, 0.0007810765085553748)
        (547.2972972972973, 0.0006310188170653024)
        (567.5675675675676, 0.0005261315144333954)
        (587.8378378378378, 0.0004451415372025212)
        (608.1081081081081, 0.00037870724608542986)
        (628.3783783783783, 0.0003121979385270965)
        (648.6486486486486, 0.0002610194186956539)
        (668.918918918919, 0.00022391182651939912)
        (689.1891891891892, 0.00019628888644512211)
        (709.4594594594595, 0.00016325290522246487)
        (729.7297297297297, 0.0001336891267272758)
        (750.0, 0.00011451774827826314)
        (770.2702702702703, 0.00010762210583064615)
        (790.5405405405405, 9.823966646014516e-05)
        (810.8108108108108, 8.26687149670033e-05)
        (831.081081081081, 6.642287767912696e-05)
        (851.3513513513514, 5.655836046323727e-05)
        (871.6216216216217, 5.2496534002434726e-05)
        (891.8918918918919, 4.714931380831461e-05)
        (912.1621621621622, 4.262436276191107e-05)
        (932.4324324324324, 4.135798457572993e-05)
        (952.7027027027027, 3.816903181053421e-05)
        (972.9729729729729, 3.341945578942867e-05)
        (993.2432432432432, 2.9270070342046847e-05)
        (1013.5135135135135, 2.867119638704363e-05)
        (1033.7837837837837, 2.6681096916257426e-05)
        (1054.054054054054, 2.1391576654346827e-05)
        (1074.3243243243244, 1.940938378340437e-05)
        (1094.5945945945946, 1.9382253268637946e-05)
        (1114.8648648648648, 2.016410341616807e-05)
        (1135.1351351351352, 1.856416944783513e-05)
        (1155.4054054054054, 1.663982099126756e-05)
        (1175.6756756756756, 1.4671134900541368e-05)
        (1195.945945945946, 1.501058552121808e-05)
        (1216.2162162162163, 1.612493774733047e-05)
        (1236.4864864864865, 1.5055553094961221e-05)
        (1256.7567567567567, 1.383977936884119e-05)
        (1277.027027027027, 1.1768388022096831e-05)
        (1297.2972972972973, 1.0631844593315343e-05)
        (1317.5675675675675, 1.1014465318103266e-05)
        (1337.837837837838, 9.35083328457414e-06)
        (1358.1081081081081, 7.196947150956151e-06)
        (1378.3783783783783, 7.831190573475208e-06)
        (1398.6486486486485, 9.424844162451228e-06)
        (1418.918918918919, 8.027873275168668e-06)
        (1439.1891891891892, 6.2279400175453926e-06)
        (1459.4594594594594, 5.472756793954736e-06)
        (1479.7297297297298, 5.461625953998656e-06)
        (1500.0, 3.036670706960759e-06)
      };
      \addlegendentry{\texttt{OBELICS}}
      
    \end{axis}
  \end{tikzpicture}
  \caption{Kernel density estimations representing the distribution of perplexity scores for \texttt{OBELICS} compared to reference datasets. The lower the perplexity for a document, the more it resembles a Wikipedia article.}
  \label{fig:distrib_perplexity_scores}
  \end{minipage}
\end{figure}

==> plots/tikset_v1.tex <==
\begin{tikzpicture}[every node/.style={rectangle, draw, text centered, minimum height=1.5cm, minimum width=0.5cm, fill=graphicbackground}, customDistance/.style={node distance=#1}]
\tiny
  \node (commoncrawl)[text width=2cm, rounded corners,] {\textbf{Common Crawl data}};
  
  \node (collection) [right of=commoncrawl, text width=3.4cm, rounded corners, customDistance=4.2cm] {
    \textbf{Collecting a large number of HTML files}\\[0.5em]
    $\bullet$ Selection of English content
    \newline
    $\bullet$ Early text deduplication
    \newline
    $\bullet$ Quality classification
    \newline
  };
  
  \node (processing) [right of=collection, text width=3.6cm, rounded corners, customDistance=5cm] {
    \textbf{Simplifying HTML files}\\[0.5em]
      $\bullet$ DOM tree cleaning strategies
      \newline
      $\bullet$ Tag unwrapping
      \newline
      $\bullet$ Node removal
      \newline
      $\bullet$ Modification of specific nodes
      \newline
  };

  \node (extraction) [below right=0.5cm and -1.8cm of commoncrawl, text width=3.3cm, rounded corners, customDistance=4.5cm] {
    \textbf{Extracting multimodal web documents}\\[0.5em]
    $\bullet$ Preservation of the original structure of the web pages
    \newline
    $\bullet$ Image downloading
    \newline
  };

  \node (filtering) [right of=extraction, text width=3.5cm, rounded corners, customDistance=7.9cm] {
    \textbf{Filtering multimodal web documents}\\[0.5em]
    $\bullet$ Node level image filtering
    \newline
    $\bullet$ Paragraph-level text filtering
    \newline
    $\bullet$ Document-level filtering
    \newline
  };

  \node (ethic) [below left=0.5cm and -4cm of extraction, text width=3.6cm, rounded corners, customDistance=4.5cm, minimum height=1cm] {
    \textbf{Responsible filtering}\\[0.5em]
    $\bullet$ Exclusion of opted-out images
    \newline
    $\bullet$ NSFW images removal
    \newline
  };

  \node (dedup) [right of=ethic, text width=3cm, rounded corners, customDistance=4cm, minimum height=1cm] {
    \textbf{Deduplicating}\\[0.5em]
    $\bullet$ Image deduplication
    \newline
    $\bullet$ Document deduplication
    \newline
    $\bullet$ Paragraph deduplication
    \newline
  };

  \node (obelics) [right of=dedup, text width=1cm, rounded corners, customDistance=4.5cm, minimum height=1cm] {
    \textbf{\texttt{OBELICS}}
  };

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (commoncrawl) -- (collection);
    \node[draw, text centered, fill=codebackground, text width=0.6cm, minimum height=0.75cm] at ($(commoncrawl)!0.41!(collection)$) {41.2B docs};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (collection) -- (processing);
    \node[draw, text centered, fill=codebackground, text width=0.5cm, minimum height=0.75cm] at ($(collection)!0.49!(processing)$) {1.1B docs};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (processing) -- (extraction);
    \node[draw, text centered, fill=codebackground, text width=1.3cm, minimum height=0.5cm] at ($(processing)!0.6!(extraction)$) {10x smaller HTML files};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (extraction) -- (filtering);
    \node[draw, text centered, fill=codebackground, text width=1.2cm, minimum height=0.5cm] at ($(extraction)!0.48!(filtering)$) {1.1B docs\\2B images};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (filtering) -- (ethic);
    \node[draw, text centered, fill=codebackground, text width=1.4cm, minimum height=0.5cm] at ($(filtering)!0.37!(ethic)$) {365M docs\\1.4B images};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \draw[->, >=latex] (dedup) -- (obelics);
    \node[draw, text centered, fill=codebackground, text width=1.4cm, minimum height=0.5cm] at ($(dedup)!0.61!(obelics)$) {141M docs\\353M images};
  \end{pgfonlayer}

  \draw[->, >=latex] (ethic) -- (dedup);
  
\end{tikzpicture}

==> plots/tikset_v2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463


%Rounded Rect [id:dp10294340975653093] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (545,44.7) .. controls (545,31.89) and (555.39,21.5) .. (568.2,21.5) -- (760.8,21.5) .. controls (773.61,21.5) and (784,31.89) .. (784,44.7) -- (784,114.3) .. controls (784,127.11) and (773.61,137.5) .. (760.8,137.5) -- (568.2,137.5) .. controls (555.39,137.5) and (545,127.11) .. (545,114.3) -- cycle ;

%Straight Lines [id:da13102115767767386] 
\draw    (121.47,79.92) -- (216.07,79.09) ;
\draw [shift={(218.07,79.08)}, rotate = 179.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp831193790581114] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (8,62.4) .. controls (8,56.1) and (13.1,51) .. (19.4,51) -- (112.6,51) .. controls (118.9,51) and (124,56.1) .. (124,62.4) -- (124,96.6) .. controls (124,102.9) and (118.9,108) .. (112.6,108) -- (19.4,108) .. controls (13.1,108) and (8,102.9) .. (8,96.6) -- cycle ;

%Rounded Rect [id:dp9062757874541931] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (217.5,44.7) .. controls (217.5,31.89) and (227.89,21.5) .. (240.7,21.5) -- (433.3,21.5) .. controls (446.11,21.5) and (456.5,31.89) .. (456.5,44.7) -- (456.5,114.3) .. controls (456.5,127.11) and (446.11,137.5) .. (433.3,137.5) -- (240.7,137.5) .. controls (227.89,137.5) and (217.5,127.11) .. (217.5,114.3) -- cycle ;

%Straight Lines [id:da41097556040947625] 
\draw    (458.47,78.92) -- (543.07,80.05) ;
\draw [shift={(545.07,80.08)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da46717789073448157] 
\draw    (664.5,287) -- (664.5,305.5) -- (126.3,305.5) -- (126.3,324) ;
\draw [shift={(126.2,326)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp6679002225575453] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (6.8,196.7) .. controls (6.8,183.89) and (17.19,173.5) .. (30,173.5) -- (222.6,173.5) .. controls (235.41,173.5) and (245.8,183.89) .. (245.8,196.7) -- (245.8,266.3) .. controls (245.8,279.11) and (235.41,289.5) .. (222.6,289.5) -- (30,289.5) .. controls (17.19,289.5) and (6.8,279.11) .. (6.8,266.3) -- cycle ;

%Rounded Rect [id:dp4724392626418805] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (546,196.7) .. controls (546,183.89) and (556.39,173.5) .. (569.2,173.5) -- (761.8,173.5) .. controls (774.61,173.5) and (785,183.89) .. (785,196.7) -- (785,266.3) .. controls (785,279.11) and (774.61,289.5) .. (761.8,289.5) -- (569.2,289.5) .. controls (556.39,289.5) and (546,279.11) .. (546,266.3) -- cycle ;

%Straight Lines [id:da9415433354780801] 
\draw    (245.33,231.5) -- (544.33,231.5) ;
\draw [shift={(546.33,231.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5888314565850246] 
\draw    (664.5,138) -- (664.5,155) -- (126.3,155) -- (126.3,169) ;
\draw [shift={(126.2,173)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp03985433076918865] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (6.8,346.13) .. controls (6.8,335.29) and (15.59,326.5) .. (26.43,326.5) -- (226.17,326.5) .. controls (237.01,326.5) and (245.8,335.29) .. (245.8,346.13) -- (245.8,405.02) .. controls (245.8,415.86) and (237.01,424.65) .. (226.17,424.65) -- (26.43,424.65) .. controls (15.59,424.65) and (6.8,415.86) .. (6.8,405.02) -- cycle ;

%Rounded Rect [id:dp31156720057664866] 
\draw  [fill={rgb, 255:red, 225; green, 253; blue, 206 }  ,fill opacity=1 ] (297.4,345.83) .. controls (297.4,334.88) and (306.28,326) .. (317.23,326) -- (475.04,326) .. controls (485.99,326) and (494.87,334.88) .. (494.87,345.83) -- (494.87,405.32) .. controls (494.87,416.27) and (485.99,425.15) .. (475.04,425.15) -- (317.23,425.15) .. controls (306.28,425.15) and (297.4,416.27) .. (297.4,405.32) -- cycle ;

%Rounded Rect [id:dp20994764501411722] 
\draw  [fill=codebackground  ,fill opacity=1 ] (697.07,363.57) .. controls (697.07,359.16) and (700.65,355.57) .. (705.07,355.57) -- (775.07,355.57) .. controls (779.48,355.57) and (783.07,359.16) .. (783.07,363.57) -- (783.07,387.57) .. controls (783.07,391.99) and (779.48,395.57) .. (775.07,395.57) -- (705.07,395.57) .. controls (700.65,395.57) and (697.07,391.99) .. (697.07,387.57) -- cycle ;

%Straight Lines [id:da7706569078166539] 
\draw    (246.33,375.57) -- (294.33,375.57) ;
\draw [shift={(297.33,375.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8825212843465947] 
\draw    (495.33,375.82) -- (694.33,375.33) ;
\draw [shift={(697.33,375.32)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (239.5,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{130.85pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Collecting a large number }\\\textbf{of HTML files}
\end{center}

\end{minipage}};
% Text Node
\draw (240.5,71.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ Selection of English content\\$\bullet$ Early text deduplication\\$\bullet$ Quality classification};
% Text Node
\draw (578,184.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{125.72pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Filtering multimodal web }\\\textbf{documents}
\end{center}

\end{minipage}};
% Text Node
\draw (569,225.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ Node level image filtering\\$\bullet$ Paragraph-level text filtering\\$\bullet$ Document-level filtering};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (319,143.5) -- (479,143.5) -- (479,167.5) -- (319,167.5) -- cycle  ;
\draw (322,147.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{106.49pt}\setlength\topsep{0pt}
\begin{center}
10x smaller HTML files
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (353.5,281) -- (444.5,281) -- (444.5,320) -- (353.5,320) -- cycle  ;
\draw (356.5,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.44pt}\setlength\topsep{0pt}
\begin{center}
365M docs\\1.4B images
\end{center}

\end{minipage}};
% Text Node
\draw (706.07,364) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.05pt}\setlength\topsep{0pt}
\begin{center}
\textbf{OBELICS}
\end{center}

\end{minipage}};
% Text Node
\draw (345.63,339.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.19pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Deduplicating}
\end{center}

\end{minipage}};
% Text Node
\draw (314.13,368.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ Image deduplication\\$\bullet$ Document deduplication\\$\bullet$ Paragraph deduplication};
% Text Node
\draw (51.3,345.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{103.64pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Responsible filtering}
\end{center}

\end{minipage}};
% Text Node
\draw (24.8,384.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ Exclusion of opted-out images\\$\bullet$ NSFW images removal};
% Text Node
\draw (126.3,199.75) node   [align=left] {\begin{minipage}[lt]{112.7pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Extracting multimodal }\\\textbf{web documents}
\end{center}

\end{minipage}};
% Text Node
\draw (34.3,223.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ Preservation of the original \\structure of the web pages\\$\bullet$ Image downloading};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (544.47,361) -- (642.47,361) -- (642.47,407) -- (544.47,407) -- cycle  ;
\draw (547.47,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.99pt}\setlength\topsep{0pt}
\begin{center}
141M docs\\353M images
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (359.5,209) -- (438.5,209) -- (438.5,255) -- (359.5,255) -- cycle  ;
\draw (362.5,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.93pt}\setlength\topsep{0pt}
\begin{center}
1.1B docs\\2B images
\end{center}

\end{minipage}};
% Text Node
\draw (583,28.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{112.12pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Simplifying HTML files}
\end{center}

\end{minipage}};
% Text Node
\draw (565.5,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bullet$ DOM tree cleaning strategies\\$\bullet$ Tag unwrapping\\$\bullet$ Node removal\\$\bullet$ Modification of specific nodes};
% Text Node
\draw (27.5,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{54.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Common }\\\textbf{Crawl data}
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (145.75,56.5) -- (192.75,56.5) -- (192.75,102.5) -- (145.75,102.5) -- cycle  ;
\draw (169.25,79.5) node   [align=left] {\begin{minipage}[lt]{29.39pt}\setlength\topsep{0pt}
\begin{center}
41.2B\\docs
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (481.25,57) -- (521.25,57) -- (521.25,103) -- (481.25,103) -- cycle  ;
\draw (484.25,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.28pt}\setlength\topsep{0pt}
\begin{center}
1.1B\\docs
\end{center}

\end{minipage}};


\end{tikzpicture}
